Low-Cost High-Power Membership Inference Attacks

Membership inference attacks aim to detect if a particular data point was used in training a model. We design a novel statistical test to perform robust membership inference attacks (RMIA) with low computational overhead. We achieve this by a fine-grained modeling of the null hypothesis in our likelihood ratio tests, and effectively leveraging both reference models and reference population data samples. RMIA has superior test power compared with prior methods, throughout the TPR-FPR curve (even at extremely low FPR, as low as 0). Under computational constraints, where only a limited number of pre-trained reference models (as few as 1) are available, and also when we vary other elements of the attack (e.g., data distribution), our method performs exceptionally well, unlike prior attacks that approach random guessing. RMIA lays the groundwork for practical yet accurate data privacy risk assessment in machine learning.

==> figure_scripts/all_datasets_table.tex <==
\clearpage
\begin{landscape}
\begin{table*}[t]
    \centering  
    \pgfplotstableread[col sep=comma]{data/cifar10_augmentation_comparison_new.csv}\tab % ,offline,offline aug 2,offline aug 18,offline aug 50,relative offline,relative offline aug 2 vote,relative offline aug 18 vote,relative offline aug 50 vote,reference
        \pgfplotstableread[col sep=comma]{data/cifar100_18_aug_comparison.csv}\cifartab
        % \pgfplotstableread[col sep=comma]{data/mnist_18_aug_comparison.csv}\mnisttab
        \pgfplotstableread[col sep=comma]{data/purchase_no_aug_comparison.csv}\purchasetab
        \pgfplotstableread[col sep=comma]{data/cinic10_aug_18_comparison.csv}\cinictab
        \pgfplotstableread[col sep=comma]{data/cifar10_augmentation_comparison_offline_new.csv}\offlinetab 

        \pgfplotstableread[col sep=comma]{data/rocs/mnist_num_ref_aug_18_comparison.csv}\mnisttab 
        
        % \resizebox{1.98\textwidth}{!}{
          \begin{tabular}{llllllllllllllllllll}
\toprule
\multicolumn{1}{c}{\multirow{3}{*}{Attack}} &
  \multicolumn{3}{c}{CIFAR-10} &
   &
  \multicolumn{3}{c}{CIFAR-100} &
  \multirow{3}{*}{} &
  \multicolumn{3}{c}{CINIC-10} &
   &
  \multicolumn{3}{c}{Purchase-100} &
   &
  \multicolumn{3}{c}{MNIST} \\ \cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12} \cmidrule{14-16} \cmidrule{18-20} 
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
  \multicolumn{2}{c}{\TPRatFPR} &
   &
  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
  \multicolumn{2}{c}{\TPRatFPR} &
   &
  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
  \multicolumn{2}{c}{\TPRatFPR} &
   &
  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
  \multicolumn{2}{c}{\TPRatFPR} &
   &
  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
  \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{3-4} \cmidrule{7-8} \cmidrule{11-12} \cmidrule{15-16} \cmidrule{19-20} 
\multicolumn{1}{c}{} &
  \multicolumn{1}{c}{} &
  \hundredth &
  \zero &
   &
  \multicolumn{1}{c}{} &
  \hundredth &
  \zero &
   &
  \multicolumn{1}{c}{} &
  \hundredth &
  \zero &
   &
  \multicolumn{1}{c}{} &
  \hundredth &
  \zero &
   &
  \multicolumn{1}{c}{} &
  \hundredth &
  \zero \\ \midrule
\populationWithAuthors &
  \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{population}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{population}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{population}}\of\cifartab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{population}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{population}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{population}}\of\cinictab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{population}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{population}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{population}}\of\purchasetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{population}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{population}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{population}}\of\mnisttab\pgfplotsretval \\
\referenceWithAuthors &
  \pgfplotstablegetelem{0}{{reference}}\of\tab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{reference}}\of\tab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{reference}}\of\tab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{reference}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{reference}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{reference}}\of\cifartab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{reference}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{reference}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{reference}}\of\cinictab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{reference}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{reference}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{reference}}\of\purchasetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{reference 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{reference 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{reference 254}}\of\mnisttab\pgfplotsretval \\
\liraWithAuthors &
  \pgfplotstablegetelem{0}{{online aug 18}}\of\tab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{online aug 18}}\of\tab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{online aug 18}}\of\tab\pgfplotsretval &
   &
  \textbf{\pgfplotstablegetelem{0}{{lira}}\of\cifartab\pgfplotsretval} &
  \pgfplotstablegetelem{4}{{lira}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{lira}}\of\cifartab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{lira}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{lira}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{lira}}\of\cinictab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{lira}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{lira}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{lira}}\of\purchasetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{liraonline 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{liraonline 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{liraonline 254}}\of\mnisttab\pgfplotsretval \\
\relative &
  \textbf{\pgfplotstablegetelem{0}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{4}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{6}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
   &
  \pgfplotstablegetelem{0}{{relative}}\of\cifartab\pgfplotsretval &
  \textbf{\pgfplotstablegetelem{4}{{relative}}\of\cifartab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{6}{{relative}}\of\cifartab\pgfplotsretval} &
   &
  \textbf{\pgfplotstablegetelem{0}{{relative}}\of\cinictab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{4}{{relative}}\of\cinictab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{6}{{relative}}\of\cinictab\pgfplotsretval} &
   &
  \textbf{\pgfplotstablegetelem{0}{{relative}}\of\purchasetab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{4}{{relative}}\of\purchasetab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{6}{{relative}}\of\purchasetab\pgfplotsretval} &
   &
  \textbf{\pgfplotstablegetelem{0}{{relativeonline 254}}\of\mnisttab\pgfplotsretval} &
  \pgfplotstablegetelem{4}{{relativeonline 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{relativeonline 254}}\of\mnisttab\pgfplotsretval \\ \midrule
\liraOfflineWithAuthors &
  \pgfplotstablegetelem{0}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{liraoffline}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{liraoffline}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{liraoffline}}\of\cifartab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{liraoffline}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{liraoffline}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{liraoffline}}\of\cinictab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{liraoffline}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{liraoffline}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{liraoffline}}\of\purchasetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{liraoffline 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{liraoffline 254}}\of\mnisttab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{liraoffline 254}}\of\mnisttab\pgfplotsretval \\
\relative \offline &
  \pgfplotstablegetelem{0}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{relativeofflineln}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{relativeofflineln}}\of\cifartab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{relativeofflineln}}\of\cifartab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{relativeofflineln}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{relativeofflineln}}\of\cinictab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{relativeofflineln}}\of\cinictab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{relativeofflineln}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{4}{{relativeofflineln}}\of\purchasetab\pgfplotsretval &
  \pgfplotstablegetelem{6}{{relativeofflineln}}\of\purchasetab\pgfplotsretval &
   &
  \pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\mnisttab\pgfplotsretval &
  \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 254}}\of\mnisttab\pgfplotsretval} &
  \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 254}}\of\mnisttab\pgfplotsretval} \\ \bottomrule
\end{tabular}
                % }
    \caption{Performance of different attacks on CIFAR-10, CIFAR-100, CINIC-10, Purchase-100 and MNIST datasets using 254 reference models and 18 augmented queries. For \relativens, we use $\gamma=2$. Results are averaged over 10 random target models.}
    \label{tab:other_datasets}
\end{table*}
\end{landscape}

==> figure_scripts/all_num_ref_rocs.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
    % title=CIFAR-10,
    scale=0.30,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}
    
    \addplot [\colorRelative!0!red,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
    \addlegendentry {1 Model (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!15!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
    \addlegendentry {2 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!30!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 4}, col sep=comma] \roc;
    \addlegendentry {4 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 4}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!45!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 8}, col sep=comma] \roc;
    \addlegendentry {8 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 8}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!60!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 16}, col sep=comma] \roc;
    \addlegendentry {16 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 16}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!60!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
    \addlegendentry {254 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}

    \end{axis}
\end{tikzpicture}
\begin{tikzpicture}\hspace*{2em}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
    % title=CIFAR-10,
    scale=0.30,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}
    
    \addplot [\colorRelative!0!red,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
    \addlegendentry {1 Model (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!15!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
    \addlegendentry {2 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!30!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 4}, col sep=comma] \roc;
    \addlegendentry {4 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 4}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!45!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 8}, col sep=comma] \roc;
    \addlegendentry {8 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 8}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!60!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 16}, col sep=comma] \roc;
    \addlegendentry {16 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 16}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!60!red,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
    \addlegendentry {254 Models (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}

    \end{axis}
\end{tikzpicture}
\caption{ROCS of RMIA using different number of reference models.}
\end{figure}

==> figure_scripts/all_population_rocs.tex <==
\begin{figure}
\centering
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/relative_ratio_comparison_table_updated_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/relative_ratio_comparison_table_updated_auc.csv}\auc
    \begin{axis} [
    % title=CIFAR-10,
    scale=0.30,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    % z 25,z 250,z 1250,z 2500,z 6250,z 12500,z 25000,
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}
    
    \addplot [\colorRelative!0!red,no marks,\styleAugOurs] table[x=random,y={z 25}, col sep=comma] \roc;
    \addlegendentry {25 samples (\AUC=\pgfplotstablegetelem{0}{{z 25}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!15!red,no marks,\styleAugOurs] table[x=random,y={z 250}, col sep=comma] \roc;
    \addlegendentry {250 samples (\AUC=\pgfplotstablegetelem{0}{{z 250}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!30!red,no marks,\styleAugOurs] table[x=random,y={z 1250}, col sep=comma] \roc;
    \addlegendentry {1250 samples (\AUC=\pgfplotstablegetelem{0}{{z 1250}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!45!red,no marks,\styleAugOurs] table[x=random,y={z 2500}, col sep=comma] \roc;
    \addlegendentry {2500 samples (\AUC=\pgfplotstablegetelem{0}{{z 2500}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!60!red,no marks,\styleAugOurs] table[x=random,y={z 6250}, col sep=comma] \roc;
    \addlegendentry {6250 samples (\AUC=\pgfplotstablegetelem{0}{{z 6250}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!75!red,no marks,\styleAugOurs] table[x=random,y={z 12500}, col sep=comma] \roc;
    \addlegendentry {12500 samples (\AUC=\pgfplotstablegetelem{0}{{z 12500}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!90!red,no marks,\styleAugOurs] table[x=random,y={z 25000}, col sep=comma] \roc;
    \addlegendentry {25000 samples (\AUC=\pgfplotstablegetelem{0}{{z 25000}}\of\auc\pgfplotsretval)}

    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/relative_ratio_comparison_table_updated_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/relative_ratio_comparison_table_updated_auc.csv}\auc
    \begin{axis} [
    % title=CIFAR-10,
    scale=0.30,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    % z 25,z 250,z 1250,z 2500,z 6250,z 12500,z 25000,
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}
    
    \addplot [\colorRelative!0!red,no marks,\styleAugOurs] table[x=random,y={z 25}, col sep=comma] \roc;
    \addlegendentry {25 samples (\AUC=\pgfplotstablegetelem{0}{{z 25}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!15!red,no marks,\styleAugOurs] table[x=random,y={z 250}, col sep=comma] \roc;
    \addlegendentry {250 samples (\AUC=\pgfplotstablegetelem{0}{{z 250}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!30!red,no marks,\styleAugOurs] table[x=random,y={z 1250}, col sep=comma] \roc;
    \addlegendentry {1250 samples (\AUC=\pgfplotstablegetelem{0}{{z 1250}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!45!red,no marks,\styleAugOurs] table[x=random,y={z 2500}, col sep=comma] \roc;
    \addlegendentry {2500 samples (\AUC=\pgfplotstablegetelem{0}{{z 2500}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!60!red,no marks,\styleAugOurs] table[x=random,y={z 6250}, col sep=comma] \roc;
    \addlegendentry {6250 samples (\AUC=\pgfplotstablegetelem{0}{{z 6250}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!75!red,no marks,\styleAugOurs] table[x=random,y={z 12500}, col sep=comma] \roc;
    \addlegendentry {12500 samples (\AUC=\pgfplotstablegetelem{0}{{z 12500}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative!90!red,no marks,\styleAugOurs] table[x=random,y={z 25000}, col sep=comma] \roc;
    \addlegendentry {25000 samples (\AUC=\pgfplotstablegetelem{0}{{z 25000}}\of\auc\pgfplotsretval)}

    \legend{}

    \end{axis}
\end{tikzpicture}
\caption{ROCS of RMIA using different number of random z samples for each target sample.}
\end{figure}

==> figure_scripts/all_rocs_1_imagenet_script.tex <==
% \begin{figure*}
%     \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/imagenet_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/imagenet_auc.csv}\auc
        \begin{axis} [
            % title=Imagenet-1k,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.7, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            every axis label/.append style={font=\small},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira}

            \addplot [\colorPopulation,no marks] table[x=random,y={Attack-P}, col sep=comma] \roc;
            \addlegendentry {\population}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference}

            \addplot [pink,no marks,\styleAugOurs] table[x=q-fpr,y={q-tpr}, col sep=comma] \roc;
            \addlegendentry {Quantile-Reg.}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative}

            %\legend{}

            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/imagenet_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/imagenet_auc.csv}\auc
        \begin{axis} [
            % title=CINIC-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.7, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            every axis label/.append style={font=\small},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={Attack-P}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{Attack-P}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

            \addplot [pink,no marks,\styleAugOurs] table[x=q-fpr,y={q-tpr}, col sep=comma] \roc;
            \addlegendentry {Quantile-Reg. (\AUC=\pgfplotstablegetelem{0}{{Quantile}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}

            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }


==> figure_scripts/all_rocs_1_quantile_script.tex <==
% \begin{figure*}
%     \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/q_cinic10_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/q_cinic10_rocs_auc.csv}\auc
        \begin{axis} [
            %title=CINIC-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={Attack-P}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{Attack-P}}\of\auc\pgfplotsretval)}

            \addplot [pink,no marks,\styleAugOurs] table[x=q-fpr,y={q-tpr}, col sep=comma] \roc;
            \addlegendentry {Quantile-Reg. \AUC=\pgfplotstablegetelem{0}{{Quantile}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}

            %\legend{}

            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            %title=CINIC-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            % ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={Attack-P}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{Attack-P}}\of\auc\pgfplotsretval)}

            \addplot [pink,no marks,\styleAugOurs] table[x=q-fpr,y={q-tpr}, col sep=comma] \roc;
            \addlegendentry {Quantile-Reg. \AUC=\pgfplotstablegetelem{0}{{Quantile}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}

            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }


==> figure_scripts/all_rocs_1_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
        \begin{axis} [
            title=CIFAR-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

            \legend{}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
        \begin{axis} [
            title=CIFAR-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            % ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
}
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
        \begin{axis} [
            title=CIFAR-100,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

            \legend{}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
        \begin{axis} [
            title=CIFAR-100,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            % ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            title=CINIC-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

            \legend{}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            title=CINIC-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            % ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
        \begin{axis} [
            title=Purchase-100,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

            \legend{}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
        \begin{axis} [
            title=Purchase-100,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            % ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            % yticklabels=\empty
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}




            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
}

==> figure_scripts/all_rocs_2_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}

        \legend{}


        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}


        \legend{}

        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
    \begin{axis} [
        title=CINIC-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}


        \legend{}

        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
    \begin{axis} [
        title=CINIC-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
    \begin{axis} [
        title=Purchase-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}


        \legend{}

        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
    \begin{axis} [
        title=Purchase-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}


==> figure_scripts/all_rocs_combined_attack_32_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_32_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    \legend{}

    % \legend{} % removes all the legend

    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_32_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}



    % \legend{} % removes all the legend

    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_32_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    \legend{}

    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_32_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_32_auc.csv}\auc
    \begin{axis} [
    title=CINIC-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    \legend{}
    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture} \hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_32_auc.csv}\auc
    \begin{axis} [
    title=CINIC-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_32_auc.csv}\auc
    \begin{axis} [
    title=Purchase-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    \legend{}

    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture} \hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_32_auc.csv}\auc
    \begin{axis} [
    title=Purchase-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}



    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/all_rocs_combined_attack_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}



    \legend{} % removes all the legend

    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar10_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}



    % \legend{} % removes all the legend

    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cifar100_auc.csv}\auc
    \begin{axis} [
    title=CIFAR-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_auc.csv}\auc
    \begin{axis} [
    title=CINIC-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture} \hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_cinic10_auc.csv}\auc
    \begin{axis} [
    title=CINIC-10,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}

    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_auc.csv}\auc
    \begin{axis} [
    title=Purchase-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}



    \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture} \hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/combined/combined_attack_purchase100_auc.csv}\auc
    \begin{axis} [
    title=Purchase-100,
    scale=0.31,
    width=1.0\linewidth,height=1.0\linewidth,
    % yticklabel= {\pgfmathprintnumber\tick},
    % ylabel={True Positive Rate},
    ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    % xmode=log,ymode=log,
    xtick align = outside,
    ytick align = outside,
    ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    legend pos=south east,
    legend columns=1,
    legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    legend cell align={left},
    every axis plot/.append style={\ROCthickness},
    reverse legend=true,
    % %title={\textbf{ROC}},
    % yticklabels=\empty
    ]
    \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    \addlegendentry {\random}

    \addplot [\colorRelativeDirect,no marks,\styleAugOurs] table[x=random,y={relativeonlinelogits}, col sep=comma] \roc;
    \addlegendentry {\relativedirect (\AUC=\pgfplotstablegetelem{0}{{relativeonlinelogits}}\of\auc\pgfplotsretval)}

    \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline}, col sep=comma] \roc;
    \addlegendentry {\relativebayes (\AUC=\pgfplotstablegetelem{0}{{relativeonline}}\of\auc\pgfplotsretval)}
    % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/all_rocs_diff_num_models.tex <==
    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\MainROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

            \legend{}

        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{1 reference model (1 OUT)}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\MainROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}

            \legend{}
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 2}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{2 reference models (1 IN, 1 OUT)}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\MainROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}

            \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{254 reference models (127 IN, 127 OUT)}
    \end{subfigure}

==> figure_scripts/all_rocs_full_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
    \begin{axis} [
        title=CINIC-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
    \begin{axis} [
        title=CINIC-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
    \begin{axis} [
        title=Purchase-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
    \begin{axis} [
        title=Purchase-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraonline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraonline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeonline 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeonline 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/all_rocs_full_script_offline.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar10_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cifar100_aug_18_num_ref_comparison_4_true_auc.csv}\auc
    \begin{axis} [
        title=CIFAR-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
    \begin{axis} [
        title=CINIC-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/cinic10_num_ref_comparison_4_report_18_aug_auc.csv}\auc
    \begin{axis} [
        title=CINIC-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}
\scalebox{\ROCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
    \begin{axis} [
        title=Purchase-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/rocs/purchase_num_ref_no_aug_comparison_auc.csv}\auc
    \begin{axis} [
        title=Purchase-100,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        % ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        % xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        % yticklabels=\empty
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 254}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 254}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 254}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{liraoffline 254}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 254}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 254}}\of\auc\pgfplotsretval)}




        %\legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/attack_comparison_offline_1_ref_model.tex <==
    \begin{subfigure}{\linewidth}
        \centering
        \scalebox{\ROCscaleFactor}{
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/cifar100_num_ref_comparison_4_true_aug_18_roc.csv}\roc
            \pgfplotstableread[col sep=comma]{data/cifar100_num_ref_comparison_4_true_aug_18_auc.csv}\auc
            \begin{axis} [scale=1.0,width=0.8\linewidth,height=0.8\linewidth,
                ylabel={True Positive Rate},ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
                xlabel={False Positive Rate},%axis y line*=left,axis x line*=bottom,
                xmode=log,ymode=log,
                xtick align = outside,
                ytick align = outside,
                ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
                legend pos=south east,
                legend columns=1,
                legend style={nodes={scale=0.7, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
                every axis plot/.append style={\ROCthickness},
                legend cell align={left},
                reverse legend=true,
                % title={\textbf{CIFAR-100}}
                ]
                \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
                \addlegendentry {\random}

                \addplot [\colorPopulation,no marks] table[x=random,y=population, col sep=comma] \roc;
                \addlegendentry {\protect\NoHyper\population\protect\endNoHyper (\AUC=\pgfplotstablegetelem{0}{population}\of\auc\pgfplotsretval)}

                \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
                \addlegendentry {\protect\NoHyper\reference\protect\endNoHyper (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

                \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
                \addlegendentry {\protect\NoHyper\lira\protect\endNoHyper (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

                \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
                \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

                % \legend{}

            \end{axis}
        \end{tikzpicture}\hspace*{2em}
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/cifar100_num_ref_comparison_4_true_aug_18_roc.csv}\roc
            \pgfplotstableread[col sep=comma]{data/cifar100_num_ref_comparison_4_true_aug_18_auc.csv}\auc
            \begin{axis} [scale=1.0,width=0.4\linewidth,height=0.4\linewidth,
                ylabel={True Positive Rate},ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
                xlabel={False Positive Rate},axis y line*=left,axis x line*=bottom,
                % xmode=log,ymode=log,
                xtick align = outside,
                ytick align = outside,
                ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
                legend pos=south east,
                legend columns=1,
                legend style={nodes={scale=0.7, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
                every axis plot/.append style={\ROCthickness},
                legend cell align={left},
                reverse legend=true,
                % title={\textbf{CIFAR-100}}
                ]
                \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
                \addlegendentry {\random}

                \addplot [\colorPopulation,no marks] table[x=random,y=population, col sep=comma] \roc;
                \addlegendentry {\protect\NoHyper\population\protect\endNoHyper (\AUC=\pgfplotstablegetelem{0}{population}\of\auc\pgfplotsretval)}

                \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={liraoffline 2}, col sep=comma] \roc;
                \addlegendentry {\protect\NoHyper\lira\protect\endNoHyper (\AUC=\pgfplotstablegetelem{0}{liraoffline 2}\of\auc\pgfplotsretval)}

                \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
                \addlegendentry {\protect\NoHyper\reference\protect\endNoHyper (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

                \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relativeofflineln 2}, col sep=comma] \roc;
                \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\auc\pgfplotsretval)}

            \end{axis}
        \end{tikzpicture}
        }
        \caption{CIFAR-100}
        \label{fig:roc_1_cifar_100}
    \end{subfigure}

==> figure_scripts/auc_vs_gamma.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_gammas.csv}\table
    \begin{axis}[
        legend pos=north east,
        xmode=log, log basis x={2},
        ymin=60,ymax=75,
        scale=0.8,
        ylabel={AUC},
        xlabel={$\gamma$},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_gammas.csv}\table
    \begin{axis}[
        legend pos=north east,
        xmode=log, log basis x={2},
        scale=0.8,
        ymin=0,ymax=10,
        ylabel={TPR (\%)},
        xlabel={$\gamma$},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=4] \table;
        \addlegendentry {0.01\%FPR}

        \addplot table[x=x, y=6] \table;
        \addlegendentry {0.0\%FPR}
    \end{axis}
\end{tikzpicture}

==> figure_scripts/auc_vs_hyperparams.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_ns.csv}\table
    \begin{axis}[
        legend pos=south east,
        ymin=65,ymax=75,
        scale=0.5,
        ylabel={AUC},
        xlabel={n},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_ms.csv}\table
    \begin{axis}[
        legend pos=north east,
        ymin=65,ymax=75,
        scale=0.5,
        % ylabel={AUC},
        xlabel={m},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_temperature.csv}\table
    \begin{axis}[
        legend pos=north east,
        ymin=65,ymax=75,
        scale=0.5,
        % ylabel={AUC},
        xlabel={T},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}

==> figure_scripts/auc_vs_offline_a.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_offline_as.csv}\table
    \begin{axis}[
        legend pos=north east,
        ymin=65,ymax=75,
        scale=0.8,
        ylabel={AUC},
        xlabel={a},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}

==> figure_scripts/auc_vs_offline_a_b.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_offline_as.csv}\table
    \begin{axis}[
        legend pos=north east,
        ymin=65,ymax=75,
        scale=0.8,
        ylabel={AUC},
        xlabel={a},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_and_offline_bs.csv}\table
    \begin{axis}[
        legend pos=north east,
        ymin=65,ymax=75,
        scale=0.8,
        ylabel={AUC},
        xlabel={b},
        legend style={nodes={scale=0.5, transform shape}},
        ]
        \addplot table[x=x, y=0] \table;
        \addlegendentry {AUC}
    \end{axis}
\end{tikzpicture}

==> figure_scripts/aucs_line_graph.tex <==

\begin{subfigure}{\linewidth}
\centering
\scalebox{\AUCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/aucs/cifar10_online.csv}\onlinetab
    \pgfplotstableread[col sep=comma]{data/aucs/cifar10_offline.csv}\offlinetab
    \begin{axis}[
        title=Offline,
        legend pos=south east,
        scale=0.8,
        ylabel={AUC},
        ymin=47,ymax=75,
        xlabel={Number of Reference Models},
        xmode=log,
        log basis x={2},
        legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        reverse legend=true,
        every axis plot/.append style={thick},
        ]
        % mark=x, mark options={color=green, scale=1.5}
        % \addplot [\colorOnline, mark=x, dashed] table[x=nums, y={liraoffline 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\lira \offline}

        \addplot [\colorOnline, mark=x] table[x=nums, y={liraoffline 18}, col sep=comma] \offlinetab;
        \addlegendentry {\lira}

        \addplot [\colorReference, mark=x] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
        \addlegendentry {\reference}

        % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeofflineln 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\relative}

        \addplot [\colorRelative, mark=x] table[x=nums, y={relativeofflineln 18}, col sep=comma] \offlinetab;
        \addlegendentry {\relative}
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/aucs/cifar10_online.csv}\onlinetab
    \pgfplotstableread[col sep=comma]{data/aucs/cifar10_offline.csv}\offlinetab
    \begin{axis}[
        title=Online,
        legend pos=south east,
        scale=0.8,
        ylabel={AUC},
        ymin=47,ymax=75,
        xlabel={Number of Reference Models},
        xmode=log,
        log basis x={2},
        legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        reverse legend=true,
        every axis plot/.append style={thick},
        ]

        % \addplot [\colorReference, mark=x, dashed] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\reference}

        % \addplot [\colorOnline, mark=x,dashed] table[x=nums, y={liraonline 0}, col sep=comma] \onlinetab;
        % \addlegendentry {\lira}

        \addplot [\colorOnline, mark=x] table[x=nums, y={liraonline 18}, col sep=comma] \onlinetab;
        \addlegendentry {\lira}

        % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeonline 0}, col sep=comma] \onlinetab;
        % \addlegendentry {\relative}

        \addplot [\colorRelative, mark=x] table[x=nums, y={relativeonline 18}, col sep=comma] \onlinetab;
        \addlegendentry {\relative}
    \end{axis}
\end{tikzpicture}}
\caption{CIFAR-10}
\end{subfigure}
\begin{subfigure}{\linewidth}
\centering
\scalebox{\AUCscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/aucs/cifar100_online.csv}\onlinetab
    \pgfplotstableread[col sep=comma]{data/aucs/cifar100_offline.csv}\offlinetab
    \begin{axis}[
        % title=Offline,
        legend pos=south east,
        scale=0.8,
        ylabel={AUC},
        ymin=65,ymax=95,
        xlabel={Number of Reference Models},
        xmode=log,
        log basis x={2},
        legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        reverse legend=true,
        every axis plot/.append style={thick},
        ]
        % mark=x, mark options={color=green, scale=1.5}
        % \addplot [\colorOnline, mark=x, dashed] table[x=nums, y={liraoffline 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\lira \offline}

        \addplot [\colorOnline, mark=x] table[x=nums, y={liraoffline 18}, col sep=comma] \offlinetab;
        \addlegendentry {\lira}

        \addplot [\colorReference, mark=x] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
        \addlegendentry {\reference}

        % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeofflineln 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\relative}

        \addplot [\colorRelative, mark=x] table[x=nums, y={relativeofflineln 18}, col sep=comma] \offlinetab;
        \addlegendentry {\relative}
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/aucs/cifar100_online.csv}\onlinetab
    \pgfplotstableread[col sep=comma]{data/aucs/cifar100_offline.csv}\offlinetab
    \begin{axis}[
        % title=Online,
        legend pos=south east,
        scale=0.8,
        ylabel={AUC},
        ymin=65,ymax=95,
        xlabel={Number of Reference Models},
        xmode=log,
        log basis x={2},
        legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        reverse legend=true,
        every axis plot/.append style={thick},
        ]

        % \addplot [\colorReference, mark=x, dashed] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\reference}

        % \addplot [\colorOnline, mark=x,dashed] table[x=nums, y={liraonline 0}, col sep=comma] \onlinetab;
        % \addlegendentry {\lira}

        \addplot [\colorOnline, mark=x] table[x=nums, y={liraonline 18}, col sep=comma] \onlinetab;
        \addlegendentry {\lira}

        % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeonline 0}, col sep=comma] \onlinetab;
        % \addlegendentry {\relative}

        \addplot [\colorRelative, mark=x] table[x=nums, y={relativeonline 18}, col sep=comma] \onlinetab;
        \addlegendentry {\relative}
    \end{axis}
\end{tikzpicture}
}
\caption{CIFAR-100}
\end{subfigure}

\begin{subfigure}{\linewidth}
    \centering
    \scalebox{\AUCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/aucs/cinic10_online.csv}\onlinetab
        \pgfplotstableread[col sep=comma]{data/aucs/cinic10_offline.csv}\offlinetab
        \begin{axis}[
            % title=Offline,
            legend pos=south east,
            scale=0.8,
            ylabel={AUC},
            ymin=55,ymax=87,
            xlabel={Number of Reference Models},
            xmode=log,
            log basis x={2},
            legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            reverse legend=true,
            every axis plot/.append style={thick},
            ]
            % mark=x, mark options={color=green, scale=1.5}
            % \addplot [\colorOnline, mark=x, dashed] table[x=nums, y={liraoffline 0}, col sep=comma] \offlinetab;
            % \addlegendentry {\lira \offline}

            \addplot [\colorOnline, mark=x] table[x=nums, y={liraoffline 18}, col sep=comma] \offlinetab;
            \addlegendentry {\lira}

            \addplot [\colorReference, mark=x] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
            \addlegendentry {\reference}

            % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeofflineln 0}, col sep=comma] \offlinetab;
            % \addlegendentry {\relative}

            \addplot [\colorRelative, mark=x] table[x=nums, y={relativeofflineln 18}, col sep=comma] \offlinetab;
            \addlegendentry {\relative}
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/aucs/cinic10_online.csv}\onlinetab
        \pgfplotstableread[col sep=comma]{data/aucs/cinic10_offline.csv}\offlinetab
        \begin{axis}[
            % title=Online,
            legend pos=south east,
            scale=0.8,
            ylabel={AUC},
            ymin=55,ymax=87,
            xlabel={Number of Reference Models},
            xmode=log,
            log basis x={2},
            legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            reverse legend=true,
            every axis plot/.append style={thick},
            ]

            % \addplot [\colorReference, mark=x, dashed] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
            % \addlegendentry {\reference}

            % \addplot [\colorOnline, mark=x,dashed] table[x=nums, y={liraonline 0}, col sep=comma] \onlinetab;
            % \addlegendentry {\lira}

            \addplot [\colorOnline, mark=x] table[x=nums, y={liraonline 18}, col sep=comma] \onlinetab;
            \addlegendentry {\lira}

            % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeonline 0}, col sep=comma] \onlinetab;
            % \addlegendentry {\relative}

            \addplot [\colorRelative, mark=x] table[x=nums, y={relativeonline 18}, col sep=comma] \onlinetab;
            \addlegendentry {\relative}
        \end{axis}
    \end{tikzpicture}}
    \caption{CINIC-10}
    \end{subfigure}
\begin{subfigure}{\linewidth}
    \centering
    \scalebox{\AUCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/aucs/purchase100_online.csv}\onlinetab
        \pgfplotstableread[col sep=comma]{data/aucs/purchase100_offline.csv}\offlinetab
        \begin{axis}[
            % title=Offline,
            legend pos=south east,
            scale=0.8,
            ymin=55,ymax=85,
            ylabel={AUC},
            xlabel={Number of Reference Models},
            xmode=log,
            log basis x={2},
            legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            reverse legend=true,
            every axis plot/.append style={thick},
            ]
            % mark=x, mark options={color=green, scale=1.5}
            \addplot [\colorOnline, mark=x] table[x=nums, y={liraoffline 0}, col sep=comma] \offlinetab;
            \addlegendentry {\lira}

            \addplot [\colorReference, mark=x] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
            \addlegendentry {\reference}

            \addplot [\colorRelative, mark=x] table[x=nums, y={relativeofflineln 0}, col sep=comma] \offlinetab;
            \addlegendentry {\relative}

        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/aucs/purchase100_online.csv}\onlinetab
        \pgfplotstableread[col sep=comma]{data/aucs/purchase100_offline.csv}\offlinetab
        \begin{axis}[
            % title=Online,
            legend pos=south east,
            scale=0.8,
            ymin=55,ymax=85,
            ylabel={AUC},
            xlabel={Number of Reference Models},
            xmode=log,
            log basis x={2},
            legend style={nodes={scale=0.5, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            reverse legend=true,
            every axis plot/.append style={thick},
            ]

            % \addplot [\colorReference, mark=x, dashed] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
            % \addlegendentry {\reference}

            \addplot [\colorOnline, mark=x] table[x=nums, y={liraonline 0}, col sep=comma] \onlinetab;
            \addlegendentry {\lira}

            \addplot [\colorRelative, mark=x] table[x=nums, y={relativeonline 0}, col sep=comma] \onlinetab;
            \addlegendentry {\relative}

        \end{axis}
    \end{tikzpicture}}
    \caption{Purchase-100}
    \end{subfigure}

==> figure_scripts/aucs_line_graph_just_cifar10.tex <==
\scalebox{\AUCMainscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/aucs/cifar10_online_fig1.csv}\onlinetab
    \pgfplotstableread[col sep=comma]{data/aucs/cifar10_offline_fig1.csv}\offlinetab
    \begin{axis}[
        % title=Offline,
        legend pos=south east,
        legend columns=2,
        scale=0.9,
        ylabel={AUC},
        xlabel={Number of Reference Models},
        ymin=44,ymax=75,
        xmode=log,
        log basis x={2},
        legend style={nodes={scale=0.8, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        reverse legend=true,
        every axis plot/.append style={thick},
        ]
        % mark=x, mark options={color=green, scale=1.5}
        % \addplot [\colorOnline, mark=x, dashed] table[x=nums, y={liraoffline 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\lira \offline}

        % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeonline 0}, col sep=comma] \onlinetab;
        % \addlegendentry {\relative}

        \addplot [\colorLiRAOffline, mark=square] table[x=nums, y={liraoffline 18}, col sep=comma] \offlinetab;
        \addlegendentry {\lira \offline}

        \addplot[\colorPopulation, dashed] coordinates {(1,58.19) (254,58.19)};
        \addlegendentry {\population}

        \addplot [\colorReference, mark=o] table[x=nums, y={reference 0}, col sep=comma] \offlinetab;
        \addlegendentry {\reference}

        % \addplot [\colorRelative, mark=x, dashed] table[x=nums, y={relativeofflineln 0}, col sep=comma] \offlinetab;
        % \addlegendentry {\relative}

        \addplot [\colorOnline, mark=x] table[x=nums, y={liraonline 18}, col sep=comma] \onlinetab;
        \addlegendentry {\lira \online}
        
        \addplot [\colorRelativeOffline, mark=triangle] table[x=nums, y={relativeofflineln 18}, col sep=comma] \offlinetab;
        \addlegendentry {\relative \offline}
        
        \addplot [\colorRelative, mark=diamond] table[x=nums, y={relativeonline 18}, col sep=comma] \onlinetab;
        \addlegendentry {\relative \online}

    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/augmentation_comparison_table_merged.tex <==
\begin{table*}[t]
    \centering
        \pgfplotstableread[col sep=comma]{data/cifar10_augmentation_comparison_new.csv}\tab
        \pgfplotstableread[col sep=comma]{data/cifar10_augmentation_comparison_offline_new.csv}\offlinetab
            % \resizebox{0.80\textwidth}{!}{
            %   \begin{tabular}{lllllllll}
            %     \toprule
            %     \multirow{3}{*}{\# Queries} &
            %       \multirow{3}{*}{Attack} &
            %       \multicolumn{3}{c}{Online} &
            %        &
            %       \multicolumn{3}{c}{Offline} \\ \cmidrule{3-5} \cmidrule{7-9}
            %      &
            %        &
            %       \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            %       \multicolumn{2}{c}{\TPRatFPR} &
            %        &
            %       \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            %       \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{4-5} \cmidrule{8-9}
            %      &
            %        &
            %       \multicolumn{1}{c}{} &
            %       \hundredth &
            %       \zero &
            %        &
            %       \multicolumn{1}{c}{} &
            %       \hundredth &
            %       \zero \\ \midrule
            %     \multirow{4}{*}{1} &
            %       \referenceWithAuthors &
            %       \multicolumn{1}{c}{-} &
            %       \multicolumn{1}{c}{-} &
            %       \multicolumn{1}{c}{-} &
            %       %  &
            %       % \pgfplotstablegetelem{0}{{reference}}\of\tab\pgfplotsretval &
            %       % \textbf{\pgfplotstablegetelem{4}{{reference}}\of\tab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{6}{{reference}}\of\tab\pgfplotsretval} \\ % uncomment if offline not adj.
            %       &
            %       \pgfplotstablegetelem{0}{{reference}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{reference}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{reference}}\of\tab\pgfplotsretval \\

            %      &
            %       \populationWithAuthors &
            %       \multicolumn{1}{c}{-} &
            %       \multicolumn{1}{c}{-} &
            %       \multicolumn{1}{c}{-} &
            %        &
            %       \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval \\
            %      &
            %       \liraWithAuthors &
            %       \pgfplotstablegetelem{0}{{online}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{online}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{online}}\of\tab\pgfplotsretval &
            %        &
            %       \pgfplotstablegetelem{0}{{offline}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{offline}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{offline}}\of\offlinetab\pgfplotsretval \\
            %      &
            %       \relative &
            %       \textbf{\pgfplotstablegetelem{0}{{relative}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative}}\of\tab\pgfplotsretval} &
            %       %  &
            %       % \textbf{\pgfplotstablegetelem{0}{{relative offline}}\of\offlinetab\pgfplotsretval} &
            %       % \pgfplotstablegetelem{4}{{relative offline}}\of\offlinetab\pgfplotsretval &
            %       % \pgfplotstablegetelem{6}{{relative offline}}\of\offlinetab\pgfplotsretval \\

            %       &
            %       \textbf{\pgfplotstablegetelem{0}{{relative offlinesq}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative offlinesq}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative offlinesq}}\of\offlinetab\pgfplotsretval} \\

            %       \midrule
            %     \multirow{2}{*}{2} &
            %       \liraWithAuthors &
            %       \pgfplotstablegetelem{0}{{online aug 2}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{online aug 2}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{online aug 2}}\of\tab\pgfplotsretval &
            %        &
            %       \pgfplotstablegetelem{0}{{offline aug 2}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{offline aug 2}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{offline aug 2}}\of\offlinetab\pgfplotsretval \\
            %      &
            %       \relative &
            %       \textbf{\pgfplotstablegetelem{0}{{relative aug 2}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative aug 2}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative aug 2}}\of\tab\pgfplotsretval} &
            %       %  &
            %       % \textbf{\pgfplotstablegetelem{0}{{relative offline aug 2 vote}}\of\offlinetab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{4}{{relative offline aug 2 vote}}\of\offlinetab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{6}{{relative offline aug 2 vote}}\of\offlinetab\pgfplotsretval} \\

            %       &
            %       \textbf{\pgfplotstablegetelem{0}{{relative offlinesq aug 2 vote}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative offlinesq aug 2 vote}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative offlinesq aug 2 vote}}\of\offlinetab\pgfplotsretval} \\


            %       \midrule
            %     \multirow{2}{*}{18} &
            %       \liraWithAuthors &
            %       \pgfplotstablegetelem{0}{{online aug 18}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{online aug 18}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{online aug 18}}\of\tab\pgfplotsretval &
            %        &
            %       \pgfplotstablegetelem{0}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{offline aug 18}}\of\offlinetab\pgfplotsretval \\
            %      &
            %       \relative &
            %       \textbf{\pgfplotstablegetelem{0}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
            %       %  &
            %       % \textbf{\pgfplotstablegetelem{0}{{relative offline aug 18 vote}}\of\offlinetab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{4}{{relative offline aug 18 vote}}\of\offlinetab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{6}{{relative offline aug 18 vote}}\of\offlinetab\pgfplotsretval} \\

            %       &
            %       \textbf{\pgfplotstablegetelem{0}{{relative offlinesq aug 18 vote}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative offlinesq aug 18 vote}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative offlinesq aug 18 vote}}\of\offlinetab\pgfplotsretval} \\

            %       \midrule
            %     \multirow{2}{*}{50} &
            %       \liraWithAuthors &
            %       \pgfplotstablegetelem{0}{{online aug 50}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{online aug 50}}\of\tab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{online aug 50}}\of\tab\pgfplotsretval &
            %        &
            %       \pgfplotstablegetelem{0}{{offline aug 50}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{4}{{offline aug 50}}\of\offlinetab\pgfplotsretval &
            %       \pgfplotstablegetelem{6}{{offline aug 50}}\of\offlinetab\pgfplotsretval \\
            %      &
            %       \relative &
            %       \textbf{\pgfplotstablegetelem{0}{{relative aug 50 vote}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative aug 50 vote}}\of\tab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative aug 50 vote}}\of\tab\pgfplotsretval} &
            %       %  &
            %       % \textbf{\pgfplotstablegetelem{0}{{relative offline aug 50 vote}}\of\offlinetab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{4}{{relative offline aug 50 vote}}\of\offlinetab\pgfplotsretval} &
            %       % \textbf{\pgfplotstablegetelem{6}{{relative offline aug 50 vote}}\of\offlinetab\pgfplotsretval} \\

            %       &
            %       \textbf{\pgfplotstablegetelem{0}{{relative offlinesq aug 50 vote}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{4}{{relative offlinesq aug 50 vote}}\of\offlinetab\pgfplotsretval} &
            %       \textbf{\pgfplotstablegetelem{6}{{relative offlinesq aug 50 vote}}\of\offlinetab\pgfplotsretval} \\

            %       \bottomrule
            %     \end{tabular}
            %     } %

                \resizebox{0.8\textwidth}{!}{
              \begin{tabular}{lllllllll}
                \toprule
                \multirow{3}{*}{\# Queries} &
                  \multirow{3}{*}{Attack} &
                  \multicolumn{3}{c}{Online} &
                   &
                  \multicolumn{3}{c}{Offline} \\ \cmidrule{3-5} \cmidrule{7-9}
                 &
                   &
                  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
                  \multicolumn{2}{c}{\TPRatFPR} &
                   &
                  \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
                  \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{4-5} \cmidrule{8-9}
                 &
                   &
                  \multicolumn{1}{c}{} &
                  \hundredth &
                  \zero &
                   &
                  \multicolumn{1}{c}{} &
                  \hundredth &
                  \zero \\ \midrule
                \multirow{4}{*}{1} &
                  \reference &
                  \multicolumn{1}{c}{-} &
                  \multicolumn{1}{c}{-} &
                  \multicolumn{1}{c}{-} &
                  %  &
                  % \pgfplotstablegetelem{0}{{reference}}\of\tab\pgfplotsretval &
                  % \textbf{\pgfplotstablegetelem{4}{{reference}}\of\tab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{6}{{reference}}\of\tab\pgfplotsretval} \\ % uncomment if offline not adj.
                  &
                  \pgfplotstablegetelem{0}{{reference}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{reference}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{reference}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference}}\of\tab\pgfplotsretval \\

                 &
                  \population &
                  \multicolumn{1}{c}{-} &
                  \multicolumn{1}{c}{-} &
                  \multicolumn{1}{c}{-} &
                   &
                  \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\tab\pgfplotsretval \\
                 &
                  \lira &
                  \pgfplotstablegetelem{0}{{online}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{online}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{online}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{online}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{online}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{online}}\of\tab\pgfplotsretval &
                   &
                  \pgfplotstablegetelem{0}{{offline}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{offline}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{offline}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{offline}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{offline}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{offline}}\of\offlinetab\pgfplotsretval \\
                 &
                  \textbf{\relative} &
                  \textbf{\pgfplotstablegetelem{0}{{relative}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative}}\of\tab\pgfplotsretval} &
                  %  &
                  % \textbf{\pgfplotstablegetelem{0}{{relative offline}}\of\offlinetab\pgfplotsretval} &
                  % \pgfplotstablegetelem{4}{{relative offline}}\of\offlinetab\pgfplotsretval &
                  % \pgfplotstablegetelem{6}{{relative offline}}\of\offlinetab\pgfplotsretval \\

                  &
                  \textbf{\pgfplotstablegetelem{0}{{relative offlineln}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative offlineln}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative offlineln}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative offlineln}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative offlineln}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative offlineln}}\of\offlinetab\pgfplotsretval} \\

                  \midrule
                \multirow{2}{*}{2} &
                  \lira &
                  \pgfplotstablegetelem{0}{{online aug 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{online aug 2}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{online aug 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{online aug 2}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{online aug 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{online aug 2}}\of\tab\pgfplotsretval &
                   &
                  \pgfplotstablegetelem{0}{{offline aug 2}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{offline aug 2}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{offline aug 2}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{offline aug 2}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{offline aug 2}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{offline aug 2}}\of\offlinetab\pgfplotsretval \\
                 &
                  \textbf{\relative} &
                  \textbf{\pgfplotstablegetelem{0}{{relative aug 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative aug 2}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative aug 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative aug 2}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative aug 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative aug 2}}\of\tab\pgfplotsretval} &
                  %  &
                  % \textbf{\pgfplotstablegetelem{0}{{relative offline aug 2 vote}}\of\offlinetab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{4}{{relative offline aug 2 vote}}\of\offlinetab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{6}{{relative offline aug 2 vote}}\of\offlinetab\pgfplotsretval} \\

                  &
                  \textbf{\pgfplotstablegetelem{0}{{relative offlineln aug 2 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative offlineln aug 2 vote}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative offlineln aug 2 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative offlineln aug 2 vote}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative offlineln aug 2 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative offlineln aug 2 vote}}\of\offlinetab\pgfplotsretval} \\


                  \midrule
                \multirow{2}{*}{18} &
                  \lira &
                  \pgfplotstablegetelem{0}{{online aug 18}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{online aug 18}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{online aug 18}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{online aug 18}}\of\tab\pgfplotsretval&
                  \pgfplotstablegetelem{6}{{online aug 18}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{online aug 18}}\of\tab\pgfplotsretval &
                   &
                  \pgfplotstablegetelem{0}{{offline aug 18}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{offline aug 18}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{offline aug 18}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{offline aug 18}}\of\offlinetab\pgfplotsretval \\
                 &
                  \textbf{\relative} &
                  \textbf{\pgfplotstablegetelem{0}{{relative aug 18 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative aug 18 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative aug 18 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
                  %  &
                  % \textbf{\pgfplotstablegetelem{0}{{relative offline aug 18 vote}}\of\offlinetab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{4}{{relative offline aug 18 vote}}\of\offlinetab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{6}{{relative offline aug 18 vote}}\of\offlinetab\pgfplotsretval} \\

                  &
                  \textbf{\pgfplotstablegetelem{0}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval} \\

                  \midrule
                \multirow{2}{*}{50} &
                  \lira &
                  \pgfplotstablegetelem{0}{{online aug 50}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{online aug 50}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{online aug 50}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{online aug 50}}\of\tab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{online aug 50}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{online aug 50}}\of\tab\pgfplotsretval &
                   &
                  \pgfplotstablegetelem{0}{{offline aug 50}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{offline aug 50}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{4}{{offline aug 50}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{offline aug 50}}\of\offlinetab\pgfplotsretval &
                  \pgfplotstablegetelem{6}{{offline aug 50}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{offline aug 50}}\of\offlinetab\pgfplotsretval \\
                 &
                  \textbf{\relative} &
                  \textbf{\pgfplotstablegetelem{0}{{relative aug 50 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative aug 50 vote}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative aug 50 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative aug 50 vote}}\of\tab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative aug 50 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative aug 50 vote}}\of\tab\pgfplotsretval} &
                  %  &
                  % \textbf{\pgfplotstablegetelem{0}{{relative offline aug 50 vote}}\of\offlinetab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{4}{{relative offline aug 50 vote}}\of\offlinetab\pgfplotsretval} &
                  % \textbf{\pgfplotstablegetelem{6}{{relative offline aug 50 vote}}\of\offlinetab\pgfplotsretval} \\

                  &
                  \textbf{\pgfplotstablegetelem{0}{{relative offlineln aug 50 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative offlineln aug 50 vote}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{4}{{relative offlineln aug 50 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative offlineln aug 50 vote}}\of\offlinetab\pgfplotsretval} &
                  \textbf{\pgfplotstablegetelem{6}{{relative offlineln aug 50 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative offlineln aug 50 vote}}\of\offlinetab\pgfplotsretval} \\

                  \bottomrule
                \end{tabular}
                }
    \caption{Performance of attacks when we use different number of augmented queries for \lirans~\citep{Carlini2022Membership} and \relativens. We evaluate attacks in two different settings, shown in Online and Offline columns. In the online setting, we use 254 models where half of them are IN models and half are OUT (for each sample). The offline setting uses only 127 OUT models. Both \population and \referencens~\citep{Ye2022Enhanced} do not originally support multiple augmented queries. The \population does not work with reference models, thus we consider it offline. Models are trained with CIFAR-10. Results are averaged over 10 random target models.}
    \label{tab:all_queries_comparison}
\end{table*}

==> figure_scripts/cifar100cinic_18_aug_table_std.tex <==
\begin{table*}[t]
    \centering  
    \pgfplotstableread[col sep=comma]{data/cifar10_augmentation_comparison_new.csv}\tab 
        \pgfplotstableread[col sep=comma]{data/cifar100_18_aug_comparison.csv}\cifartab
        \pgfplotstableread[col sep=comma]{data/cinic10_aug_18_comparison.csv}\cinictab
        \pgfplotstableread[col sep=comma]{data/cifar10_augmentation_comparison_offline_new.csv}\offlinetab
        \resizebox{0.98\textwidth}{!}{
          \begin{tabular}{lllllllllllll}
    \toprule
    \multicolumn{1}{c}{\multirow{3}{*}{Attack}} &
      \multicolumn{3}{c}{CIFAR-10} &
       &
      \multicolumn{3}{c}{CIFAR-100} &
      \multirow{3}{*}{} &
      \multicolumn{3}{c}{CINIC-10} \\ \cmidrule{2-4} \cmidrule{6-8} \cmidrule{10-12}
    \multicolumn{1}{c}{} &
      \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
      \multicolumn{2}{c}{\TPRatFPR} &
       &
      \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
      \multicolumn{2}{c}{\TPRatFPR} &
       &
      \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
      \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{3-4} \cmidrule{7-8} \cmidrule{11-12}
    \multicolumn{1}{c}{} &
      \multicolumn{1}{c}{} &
      \hundredth &
      \zero &
       &
      \multicolumn{1}{c}{} &
      \hundredth &
      \zero &
       &
      \multicolumn{1}{c}{} &
      \hundredth &
      \zero \\ \midrule
    \population &
      \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\tab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\tab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\tab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{population}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{population}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{population}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\cifartab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{population}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{population}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{population}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\cinictab\pgfplotsretval \\
    \reference &
      \pgfplotstablegetelem{0}{{reference}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference}}\of\tab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{reference}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference}}\of\tab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{reference}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference}}\of\tab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{reference}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{reference}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{reference}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference}}\of\cifartab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{reference}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{reference}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{reference}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference}}\of\cinictab\pgfplotsretval \\
    \lira &
      \pgfplotstablegetelem{0}{{offline aug 18}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{offline aug 18}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{offline aug 18}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{offline aug 18}}\of\offlinetab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{liraoffline}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{liraoffline}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{liraoffline}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline}}\of\cifartab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{liraoffline}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{liraoffline}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{liraoffline}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline}}\of\cinictab\pgfplotsretval \\
      
      \textbf{\relative} &
      \textbf{\pgfplotstablegetelem{0}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{4}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{6}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative offlineln aug 18 vote}}\of\offlinetab\pgfplotsretval} &
       &
      \textbf{\pgfplotstablegetelem{0}{{relativeofflineln}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln}}\of\cifartab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{4}{{relativeofflineln}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln}}\of\cifartab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{6}{{relativeofflineln}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln}}\of\cifartab\pgfplotsretval} &
       &
      \textbf{\pgfplotstablegetelem{0}{{relativeofflineln}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln}}\of\cinictab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{4}{{relativeofflineln}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln}}\of\cinictab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{6}{{relativeofflineln}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln}}\of\cinictab\pgfplotsretval} \\
      \midrule
    \lira (online) &
      \pgfplotstablegetelem{0}{{online aug 18}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{online aug 18}}\of\tab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{online aug 18}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{online aug 18}}\of\tab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{online aug 18}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{online aug 18}}\of\tab\pgfplotsretval &
       &
      \textbf{\pgfplotstablegetelem{0}{{lira}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{lira}}\of\cifartab\pgfplotsretval} &
      \pgfplotstablegetelem{4}{{lira}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{lira}}\of\cifartab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{lira}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{lira}}\of\cifartab\pgfplotsretval &
       &
      \pgfplotstablegetelem{0}{{lira}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{lira}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{4}{{lira}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{lira}}\of\cinictab\pgfplotsretval &
      \pgfplotstablegetelem{6}{{lira}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{lira}}\of\cinictab\pgfplotsretval \\
    \textbf{\relative (online)} &
      \textbf{\pgfplotstablegetelem{0}{{relative aug 18 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{4}{{relative aug 18 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{6}{{relative aug 18 vote}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative aug 18 vote}}\of\tab\pgfplotsretval} &
       &
      \pgfplotstablegetelem{0}{{relative}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative}}\of\cifartab\pgfplotsretval &
      \textbf{\pgfplotstablegetelem{4}{{relative}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative}}\of\cifartab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{6}{{relative}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative}}\of\cifartab\pgfplotsretval} &
       &
      \textbf{\pgfplotstablegetelem{0}{{relative}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative}}\of\cinictab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{4}{{relative}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative}}\of\cinictab\pgfplotsretval} &
      \textbf{\pgfplotstablegetelem{6}{{relative}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative}}\of\cinictab\pgfplotsretval} \\ 
      \bottomrule
\end{tabular}
                }
    \caption{Performance of attacks using a \textit{large number of reference models}, averaged over 10 random target models. The top part (the first four rows) represents offline attacks, using 127 OUT reference models (except Attack-P that uses no reference models). The second part (the bottom two rows) represents online attacks, using 127 OUT and 127 IN models.}
    \label{tab:other_datasets_std}
\end{table*}

%\textcolor{red}{We here do not present the result of ImageNet, as it is computationally expensive to train such a large number of models with this dataset.}

==> figure_scripts/cifar10_100cinic_aug_18_low_num_ref_complete.tex <==
    \begin{table*}[t!]
    \centering
    \pgfplotstableread[col sep=comma]{data/cifar10_aug_18_num_ref_comparison_4_true.csv}\tab
    \pgfplotstableread[col sep=comma]{data/cifar100_aug_18_num_ref_comparison_4_true.csv}\cifartab
    \pgfplotstableread[col sep=comma]{data/cinic10_num_ref_comparison_4_report_18_aug.csv}\cinictab
    \pgfplotstableread[col sep=comma]{data/cinic10_aug_18_comparison.csv}\cinicpoptab

        \resizebox{0.96\textwidth}{!}{
          \begin{tabular}{lllllllllllll}
            \toprule
            \multirow{3}{*}{\# Ref} &
              \multirow{3}{*}{Attack} &
              \multicolumn{3}{c}{CIFAR-10} &
               &
              \multicolumn{3}{c}{CIFAR-100} &
               &
              \multicolumn{3}{c}{CINIC-10} \\ \cmidrule{3-5} \cmidrule{7-9} \cmidrule{11-13}
             &
               &
              \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
              \multicolumn{2}{c}{\TPRatFPR} &
               &
              \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
              \multicolumn{2}{c}{\TPRatFPR} &
               &
              \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
              \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{4-5} \cmidrule{8-9} \cmidrule{12-13}
             &
               &
              \multicolumn{1}{c}{} &
              \hundredth &
              \zero &
               &
              \multicolumn{1}{c}{} &
              \hundredth &
              \zero &
               &
              \multicolumn{1}{c}{} &
              \hundredth &
              \zero \\ \midrule
            \multirow{1}{*}{0} &
              \population &
              \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{population}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{population}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{population}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{population}}\of\cinicpoptab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\cinicpoptab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{population}}\of\cinicpoptab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\cinicpoptab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{population}}\of\cinicpoptab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\cinicpoptab\pgfplotsretval \\
              \midrule
            \multirow{1}{*}{*} &
              \quantile &
              61.45$\,\pm\,$0.29 &
              0.08$\,\pm\,$0.05 &         0.03$\,\pm\,$0.03&
               &
              83.32$\,\pm\,$0.34 &
              0.26$\,\pm\,$0.15 &         0.04$\,\pm\,$0.04&
               &
              73.48$\,\pm\,$0.5 &
              0.35$\,\pm\,$0.09 &         0.12$\,\pm\,$0.08\\
              \midrule
            \multirow{3}{*}{1} &
              \reference &
              \pgfplotstablegetelem{0}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 2}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{reference 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 2}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 2}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 2}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{reference 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 2}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 2}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 2}}\of\cinictab\pgfplotsretval \\
             &
              \lira &
              \pgfplotstablegetelem{0}{{liraoffline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 2}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraoffline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 2}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 2}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 2}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraoffline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 2}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 2}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 2}}\of\cinictab\pgfplotsretval \\
              &
               \textbf{\relative} &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
               &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval} &
               &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval} \\

              \midrule
            \multirow{4}{*}{2} &
              \reference &
              \pgfplotstablegetelem{0}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 4}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{reference 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 4}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 4}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 4}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{reference 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 4}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 4}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 4}}\of\cinictab\pgfplotsretval \\
             &
              \lira &
              \pgfplotstablegetelem{0}{{liraoffline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 4}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraoffline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 4}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 4}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 4}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraoffline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 4}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 4}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 4}}\of\cinictab\pgfplotsretval \\
             &
              \lira \online &
              \pgfplotstablegetelem{0}{{liraonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraonline 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraonline 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraonline 2}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraonline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraonline 2}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraonline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraonline 2}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraonline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraonline 2}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraonline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraonline 2}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraonline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraonline 2}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraonline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraonline 2}}\of\cinictab\pgfplotsretval \\

              &
              \textbf{\relative} &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
               &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval} &
               &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval} \\
            \midrule
             % &
             %  \textbf{\relative} &
             %  \pgfplotstablegetelem{0}{{relativeonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeonline 2}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{4}{{relativeonline 2}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeonline 2}}\of\tab\pgfplotsretval &
             %   &
             %  \pgfplotstablegetelem{0}{{relativeonline 2}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeonline 2}}\of\cifartab\pgfplotsretval &
             %  \pgfplotstablegetelem{4}{{relativeonline 2}}\of\cifartab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeonline 2}}\of\cifartab\pgfplotsretval &
             %   &
             %  \pgfplotstablegetelem{0}{{relativeonline 2}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeonline 2}}\of\cinictab\pgfplotsretval &
             %  \pgfplotstablegetelem{4}{{relativeonline 2}}\of\cinictab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeonline 2}}\of\cinictab\pgfplotsretval \\ \midrule
            \multirow{4}{*}{4} &
              \reference &
              \pgfplotstablegetelem{0}{{reference 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 8}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{reference 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 8}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 8}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 8}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{reference 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 8}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 8}}\of\cinictab\pgfplotsretval  &
              \pgfplotstablegetelem{6}{{reference 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 8}}\of\cinictab\pgfplotsretval  \\
             &
              \lira &
              \pgfplotstablegetelem{0}{{liraoffline 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 8}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraoffline 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 8}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 8}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 8}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraoffline 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 8}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 8}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 8}}\of\cinictab\pgfplotsretval \\
             &
              \lira \online &
              \pgfplotstablegetelem{0}{{liraonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraonline 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraonline 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraonline 4}}\of\tab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraonline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraonline 4}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraonline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraonline 4}}\of\cifartab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraonline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraonline 4}}\of\cifartab\pgfplotsretval &
               &
              \pgfplotstablegetelem{0}{{liraonline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraonline 4}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraonline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraonline 4}}\of\cinictab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraonline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraonline 4}}\of\cinictab\pgfplotsretval \\

              &
              \textbf{\relative} &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
               &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval} &
               &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval} \\

             % &
             %  \textbf{\relative} &
             %  \textbf{\pgfplotstablegetelem{0}{{relativeonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeonline 4}}\of\tab\pgfplotsretval} &
             %  \pgfplotstablegetelem{4}{{relativeonline 4}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeonline 4}}\of\tab\pgfplotsretval &
             %   &
             %  \textbf{\pgfplotstablegetelem{0}{{relativeonline 4}}\of\cifartab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeonline 4}}\of\cifartab\pgfplotsretval} &
             %  \pgfplotstablegetelem{4}{{relativeonline 4}}\of\cifartab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeonline 4}}\of\cifartab\pgfplotsretval &
             %   &
             %  \pgfplotstablegetelem{0}{{relativeonline 4}}\of\cinictab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeonline 4}}\of\cinictab\pgfplotsretval &
             %  \pgfplotstablegetelem{4}{{relativeonline 4}}\of\cinictab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeonline 4}}\of\cinictab\pgfplotsretval \\
            \bottomrule
         \end{tabular}
    }
    \caption{Performance of attacks where a \textbf{few reference models} are used. All attacks, except LiRA (Online), are \textbf{low-cost and offline} (do not need new reference models to be trained per query). Results are averaged over 10 random target models.}
    \label{tab:cifar_10_100_cinic_models_1_2_4}
\end{table*}

==> figure_scripts/cifar_cinic_imagenet_low_num_ref.tex <==
\begin{table*}[t!]
  \centering
  \pgfplotstableread[col sep=comma]{data/cifar10_aug_18_num_ref_comparison_4_true.csv}\tab
  \pgfplotstableread[col sep=comma]{data/cifar100_aug_18_num_ref_comparison_4_true.csv}\cifartab
  \pgfplotstableread[col sep=comma]{data/cinic10_num_ref_comparison_4_report_18_aug.csv}\cinictab
  \pgfplotstableread[col sep=comma]{data/cinic10_aug_18_comparison.csv}\cinicpoptab
  \pgfplotstableread[col sep=comma]{data/imagenet_num_ref_comparison_4_true.csv}\imagenettab

      \resizebox{0.96\textwidth}{!}{
        \begin{tabular}{lllllllllllllllll}
          \toprule
          \multirow{3}{*}{\# Ref} &
            \multirow{3}{*}{Attack} &
            \multicolumn{3}{c}{CIFAR-10} &
             &
            \multicolumn{3}{c}{CIFAR-100} &
             &
            \multicolumn{3}{c}{CINIC-10} &
             &
            \multicolumn{3}{c}{ImageNet} \\ \cmidrule{3-5} \cmidrule{7-9} \cmidrule{11-13} \cmidrule{15-17}
           &
             &
            \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            \multicolumn{2}{c}{\TPRatFPR} &
             &
            \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            \multicolumn{2}{c}{\TPRatFPR} &
            &
            \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            \multicolumn{2}{c}{\TPRatFPR} &
            &
            \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{4-5} \cmidrule{8-9} \cmidrule{12-13} \cmidrule{16-17}
           &
             &
            \multicolumn{1}{c}{} &
            \hundredth &
            \zero &
             &
            \multicolumn{1}{c}{} &
            \hundredth &
            \zero &
             &
            \multicolumn{1}{c}{} &
            \hundredth &
            \zero &
             &
            \multicolumn{1}{c}{} &
            \hundredth &
            \zero \\ \midrule
          \multirow{1}{*}{0} &
            \population &
            \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{population}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{population}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{population}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{population}}\of\cinicpoptab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{population}}\of\cinicpoptab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{population}}\of\cinicpoptab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{population}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{population}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{population}}\of\imagenettab\pgfplotsretval \\
            \midrule
          \multirow{1}{*}{*} &
            \quantile &
            \pgfplotstablegetelem{0}{{quantile}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{quantile}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{quantile}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{quantile}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{quantile}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{quantile}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{quantile}}\of\cinicpoptab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{quantile}}\of\cinicpoptab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{quantile}}\of\cinicpoptab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{quantile}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{quantile}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{quantile}}\of\imagenettab\pgfplotsretval \\
            \midrule
          \multirow{3}{*}{1} &
            \reference &
            \pgfplotstablegetelem{0}{{reference 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 2}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 2}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 2}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 2}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 2}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 2}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 2}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 2}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 2}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 2}}\of\imagenettab\pgfplotsretval \\
           &
            \lira &
            \pgfplotstablegetelem{0}{{liraoffline 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 2}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 2}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 2}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 2}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 2}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 2}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 2}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 2}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 2}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 2}}\of\imagenettab\pgfplotsretval \\
            &
             \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\cifartab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\cinictab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\imagenettab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\imagenettab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\imagenettab\pgfplotsretval} \\
            \midrule
          \multirow{4}{*}{2} &
            \reference &
            \pgfplotstablegetelem{0}{{reference 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 4}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 4}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 4}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 4}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 4}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 4}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 4}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 4}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 4}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 4}}\of\imagenettab\pgfplotsretval \\
            &
            \lira &
            \pgfplotstablegetelem{0}{{liraoffline 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 4}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 4}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 4}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 4}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 4}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 4}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 4}}\of\cinictab\pgfplotsretval &
            &
            \pgfplotstablegetelem{0}{{liraoffline 4}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 4}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 4}}\of\imagenettab\pgfplotsretval \\
           &
            \lira \online &
            \pgfplotstablegetelem{0}{{liraonline 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 2}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraonline 2}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 2}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 2}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraonline 2}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 2}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 2}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraonline 2}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 2}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 2}}\of\imagenettab\pgfplotsretval \\
           &
            \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\cifartab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\cinictab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\imagenettab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\imagenettab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\imagenettab\pgfplotsretval} \\
          \midrule
          \multirow{4}{*}{4} &
            \reference &
            \pgfplotstablegetelem{0}{{reference 8}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 8}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 8}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 8}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 8}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 8}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 8}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 8}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 8}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{reference 8}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 8}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 8}}\of\imagenettab\pgfplotsretval \\
           &
            \lira &
            \pgfplotstablegetelem{0}{{liraoffline 8}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 8}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 8}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 8}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 8}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 8}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 8}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 8}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 8}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraoffline 8}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 8}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 8}}\of\imagenettab\pgfplotsretval \\
           &
            \lira \online &
            \pgfplotstablegetelem{0}{{liraonline 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 4}}\of\tab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraonline 4}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 4}}\of\cifartab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 4}}\of\cifartab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraonline 4}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 4}}\of\cinictab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 4}}\of\cinictab\pgfplotsretval &
             &
            \pgfplotstablegetelem{0}{{liraonline 4}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 4}}\of\imagenettab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 4}}\of\imagenettab\pgfplotsretval \\

            &
            \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\cifartab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\cinictab\pgfplotsretval} &
             &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\imagenettab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\imagenettab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\imagenettab\pgfplotsretval} \\
          \bottomrule
       \end{tabular}
}
  \caption{Performance of attacks where a \textbf{few reference models} are used. All attacks, except LiRA, are \textit{offline} (do not need new reference models to be trained per query). The Quantile Regression attack trains regression-based attack models (instead of reference models) to compute the attack threshold for a certain FPR value. For tuning of hyper-parameters in this attack, \citet{Bertran2023Scalable} suggested training several models which has a considerable overhead compared to training a reference model.  Results are averaged over 10 random target models (Results with standard deviations are shown in Table~\ref{tab:cifar_10_100_cinic_models_1_2_4} in Appendix~\ref{app:fewer_reference_models}). The result of Purchase-100 is illustrated in Table~\ref{tab:purchase_models_2_4_new} in Appendix~\ref{app:purchase-100}.}
  \label{tab:cifar_cinic_imagenet_models_1_2_4}
\end{table*}

==> figure_scripts/cifar_target_cinic_ref_offline_low_num_ref_table_aug_18.tex <==
\begin{table}[h]
    \centering
    \pgfplotstableread[col sep=comma]{data/cifar_target_cinic_reference_comparison_low_num_ref_aug_18.csv}\tab
        \resizebox{0.65\textwidth}{!}{
          \begin{tabular}{lllll}
            \toprule
            \multirow{2}{*}{\# Ref Models} &
              \multirow{2}{*}{Attack} &
              \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
              \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{4-5}
             &
               &
              \multicolumn{1}{c}{} &
              \hundredth &
              \zero \\ \midrule
            \multirow{3}{*}{1} &
              \referenceWithAuthors &
              \pgfplotstablegetelem{0}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 2}}\of\tab\pgfplotsretval \\
             &
              \liraOfflineWithAuthors &
              \pgfplotstablegetelem{0}{{liraoffline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 2}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 2}}\of\tab\pgfplotsretval \\
             % &
             %  \relative \offline &
             %  \pgfplotstablegetelem{0}{{relativeoffline 2}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{4}{{relativeoffline 2}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeoffline 2}}\of\tab\pgfplotsretval \\
             % &
             %  Adj. \relative \offline &
             %  \textbf{\pgfplotstablegetelem{0}{{relativeofflinesq 2}}\of\tab\pgfplotsretval} &
             %  \textbf{\pgfplotstablegetelem{4}{{relativeofflinesq 2}}\of\tab\pgfplotsretval} &
             %  \textbf{\pgfplotstablegetelem{6}{{relativeofflinesq 2}}\of\tab\pgfplotsretval} \\

             &
              \textbf{\relative \offline} &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 2}}\of\tab\pgfplotsretval} \\

              \midrule
            \multirow{3}{*}{2} &
              \referenceWithAuthors &
              \pgfplotstablegetelem{0}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 4}}\of\tab\pgfplotsretval \\
             &
              \liraOfflineWithAuthors &
              \pgfplotstablegetelem{0}{{liraoffline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 4}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 4}}\of\tab\pgfplotsretval \\
             % &
             %  \relative \offline &
             %  \pgfplotstablegetelem{0}{{relativeoffline 4}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{4}{{relativeoffline 4}}\of\tab\pgfplotsretval &
             %  \pgfplotstablegetelem{6}{{relativeoffline 4}}\of\tab\pgfplotsretval \\
             %  &
             %  Adj. \relative \offline &
             %  \textbf{\pgfplotstablegetelem{0}{{relativeofflinesq 4}}\of\tab\pgfplotsretval} &
             %  \textbf{\pgfplotstablegetelem{4}{{relativeofflinesq 4}}\of\tab\pgfplotsretval} &
             %  \textbf{\pgfplotstablegetelem{6}{{relativeofflinesq 4}}\of\tab\pgfplotsretval} \\

              &
              \textbf{\relative \offline} &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 4}}\of\tab\pgfplotsretval} \\

              \midrule
            \multirow{3}{*}{4} &
              \referenceWithAuthors &
              \pgfplotstablegetelem{0}{{reference 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{reference 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{reference 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 8}}\of\tab\pgfplotsretval \\
             &
              \liraOfflineWithAuthors &
              \pgfplotstablegetelem{0}{{liraoffline 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{liraoffline 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 8}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{liraoffline 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 8}}\of\tab\pgfplotsretval \\
             % &
            %   \relative \offline &
            %   \pgfplotstablegetelem{0}{{relativeoffline 8}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{4}{{relativeoffline 8}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{6}{{relativeoffline 8}}\of\tab\pgfplotsretval \\
            % &
            %   Adj. \relative \offline &
            %   \textbf{\pgfplotstablegetelem{0}{{relativeofflinesq 8}}\of\tab\pgfplotsretval} &
            %   \textbf{\pgfplotstablegetelem{4}{{relativeofflinesq 8}}\of\tab\pgfplotsretval} &
            %   \textbf{\pgfplotstablegetelem{6}{{relativeofflinesq 8}}\of\tab\pgfplotsretval} \\
            &
               \textbf{\relative \offline} &
              \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 8}}\of\tab\pgfplotsretval} &
              \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 8}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 8}}\of\tab\pgfplotsretval} \\

              % \midrule
            % \multirow{3}{*}{8} &
            %   \referenceWithAuthors &
            %   \pgfplotstablegetelem{0}{{reference 16}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{4}{{reference 16}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{6}{{reference 16}}\of\tab\pgfplotsretval \\
            %  &
            %   \liraOfflineWithAuthors &
            %   \pgfplotstablegetelem{0}{{liraoffline 16}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{4}{{liraoffline 16}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{6}{{liraoffline 16}}\of\tab\pgfplotsretval \\
            %  &
            %   \relative \offline &
            %   \pgfplotstablegetelem{0}{{relativeoffline 16}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{4}{{relativeoffline 16}}\of\tab\pgfplotsretval &
            %   \pgfplotstablegetelem{6}{{relativeofflinesq 16}}\of\tab\pgfplotsretval \\
            %   &
            %   Adj. \relative \offline &
            %   \textbf{\pgfplotstablegetelem{0}{{relativeofflinesq 16}}\of\tab\pgfplotsretval} &
            %   \textbf{\pgfplotstablegetelem{4}{{relativeofflinesq 16}}\of\tab\pgfplotsretval} &
            %   \textbf{\pgfplotstablegetelem{6}{{relativeofflinesq 16}}\of\tab\pgfplotsretval} \\

            %   &
            %   Lin. Adj. \relative \offline &
            %   \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 16}}\of\tab\pgfplotsretval} &
            %   \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 16}}\of\tab\pgfplotsretval} &
            %   \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 16}}\of\tab\pgfplotsretval} \\

              \bottomrule
            \end{tabular}
            }
    \caption{Performance of offline attacks when different datasets are used for training target and reference models. Specifically, the target models are trained on \textbf{CIFAR-10}, while the reference models are trained on \textbf{CINIC-10}. We use different numbers of reference models (1, 2 and 4 OUT models). Results are averaged over 10 random target models. }
    \label{tab:cifar_cinic_models_2_4_new}
\end{table}

==> figure_scripts/dp_comparison.tex <==
\scalebox{\ROCMultiscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/dp/cifar10_cnn32_dp_noise_0.0_c_10_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/dp/cifar10_cnn32_dp_noise_0.0_c_10_auc.csv}\auc
    \begin{axis} [
        title={$\epsilon=\infty$},
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/dp/cifar10_cnn32_dp_noise_0.2_c_5_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/dp/cifar10_cnn32_dp_noise_0.2_c_5_auc.csv}\auc
    \begin{axis} [
        title={$\epsilon=6300$},
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/dp/cifar10_cnn32_dp_noise_0.8_c_1_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/dp/cifar10_cnn32_dp_noise_0.8_c_1_auc.csv}\auc
    \begin{axis} [
        title={$\epsilon=26$},
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/gamma_beta_fpr_tpr.tex <==
% \begin{tikzpicture}
%         \pgfplotstableread[col sep=comma]{data/beta_fpr_tpr_0.9.csv}\data
%         \begin{axis} [
%             scale=0.5,width=0.6\linewidth,height=0.5\linewidth,
%             % yticklabel= {\pgfmathprintnumber\tick},
%             ylabel={Rate},ymin=0,ymax=1.05,xmin=0,xmax=1.05,
%             xlabel={$\beta$},axis y line*=left,axis x line*=bottom,
%             % xmode=log,ymode=log,
%             xtick align = outside,
%             ytick align = outside,
%             ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
%             legend pos=south west,
%             legend columns=1,
%             legend style={nodes={scale=0.5, transform shape}},
%             title={$\gamma=0.9$}
%             ]
%             \addplot +[no marks, green, ultra thick] table[x=betas, y=tpr, col sep=comma] \data;
%             \addlegendentry {TPR} %
%             \addplot +[no marks, red, ultra thick] table[x=betas, y=fpr, col sep=comma] \data;
%             \addlegendentry {FPR}
%         \end{axis}
%     \end{tikzpicture}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/beta_fpr_tpr_1.0.csv}\data
        \begin{axis} [
            scale=0.4,width=0.75\linewidth,height=0.65\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={Rate},
            ymin=0,ymax=1.05,xmin=0,xmax=1.05,
            xlabel={MIA Threshold $\beta$},axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south west,
            legend columns=1,
            legend style={nodes={scale=0.5, transform shape}},
            title={$\gamma=1$}
            ]
            \addplot +[no marks, green, ultra thick] table[x=betas, y=tpr, col sep=comma] \data;
            \addlegendentry {TPR} %
            \addplot +[no marks, red, ultra thick] table[x=betas, y=fpr, col sep=comma] \data;
            \addlegendentry {FPR}
        \end{axis}
    \end{tikzpicture}\hspace*{4em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/beta_fpr_tpr_2.0.csv}\data
        \begin{axis} [
            scale=0.4,width=0.75\linewidth,height=0.65\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            %ylabel={Rate},
            ymin=0,ymax=1.05,xmin=0,xmax=1.05,
            xlabel={MIA Threshold $\beta$},axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.5, transform shape}},
            title={$\gamma=2$}
            ]
            \addplot +[no marks, green, ultra thick] table[x=betas, y=tpr, col sep=comma] \data;
            % \addlegendentry {TPR} %
            \addplot +[no marks, red, ultra thick] table[x=betas, y=fpr, col sep=comma] \data;
            % \addlegendentry {FPR}

        \end{axis}
    \end{tikzpicture}

==> figure_scripts/gamma_line_graph_zoom.tex <==
\begin{tikzpicture}
    \centering
    \begin{axis}[
        legend pos=north east, % xmode=log, log basis x={2},
        % xtick={0.5, 1, 2, 4, 8, 16, 32, 64},
        % xticklabels={0.5, 1, 2, 4, 8, 16, 32, 64},
        scale=0.8,
        ylabel={Best $\beta$},
        xlabel={$\gamma$},
        legend style={nodes={scale=0.5, transform shape}},
        % title={Best $\beta$ for optimizing TPR}
        ]
        % \addplot table[x=x, y=tenth, col sep=comma] {data/gamma_comparison_betas_all_data.csv};
        % \addlegendentry {0.1\%FPR}
        \addplot table[x=x, y=zero, col sep=comma] {data/gamma_comparison_new_betas_all_data.csv};
        \addlegendentry {0.0\%FPR} %
        \addplot table[x=x, y=hundredth, col sep=comma] {data/gamma_comparison_new_betas_all_data.csv};
        \addlegendentry {0.01\%FPR}
    \end{axis}
\end{tikzpicture}


==> figure_scripts/gradient_boosted_decision_trees.tex <==
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/purchase100_gbdt_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/purchase100_gbdt_auc.csv}\auc
    \begin{axis} [
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}

==> figure_scripts/hyperparams_m.tex <==
\begin{tikzpicture}
    \centering
    \pgfplotstableread[col sep=comma]{data/stats_m.csv}\table
    \begin{axis}[
        legend pos=south east,
        ymin=70,ymax=72,
        scale=0.5,
        ylabel={AUC},
        xlabel={m},
        legend style={nodes={scale=0.75, transform shape}},
        ]
        \addplot [color=orange, mark=triangle, mark options={fill=orange}] table[x=x, y=3] \table;
        \addlegendentry {n=6}
        \addplot [color=green, mark=square, mark options={fill=green}] table[x=x, y=2] \table;
        \addlegendentry {n=5}
        \addplot [color=blue, mark=o, mark options={fill=blue}] table[x=x, y=1] \table;
        \addlegendentry {n=4}
        \addplot [color=red, mark=star, mark options={fill=red}] table[x=x, y=0] \table;
        \addlegendentry {n=3}
    \end{axis}
\end{tikzpicture}



==> figure_scripts/multi_architecture.tex <==
\scalebox{\ROCMultiscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_cnn16_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_cnn16_auc.csv}\auc
    \begin{axis} [
        title=CNN-16,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_cnn32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_cnn32_auc.csv}\auc
    \begin{axis} [
        title=CNN-32,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_cnn64_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_cnn64_auc.csv}\auc
    \begin{axis} [
        title=CNN-64,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
} \\
\scalebox{\ROCMultiscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_wrn28_1_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_wrn28_1_auc.csv}\auc
    \begin{axis} [
        title=WRN28-1,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_wrn28_2_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/cifar10_wrn28_2_auc.csv}\auc
    \begin{axis} [
        title=WRN28-2,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/multi/cifar10_wrn28_10_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/multi/cifar10_wrn28_10_auc.csv}\auc
        \begin{axis} [
            title=WRN28-10,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

            % \legend{} % removes all the legend
        \end{axis}
\end{tikzpicture}
}

==> figure_scripts/multi_architecture_same_target.tex <==
\scalebox{\ROCMultiscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_cnn16_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_cnn16_auc.csv}\auc
    \begin{axis} [
        title=CNN-16,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_cnn32_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_cnn32_auc.csv}\auc
    \begin{axis} [
        title=CNN-32,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_cnn64_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_cnn64_auc.csv}\auc
    \begin{axis} [
        title=CNN-64,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
} \\
\scalebox{\ROCMultiscaleFactor}{
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_wrn28-1_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_wrn28-1_auc.csv}\auc
    \begin{axis} [
        title=WRN28-1,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_wrn28-2_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_wrn28-2_auc.csv}\auc
    \begin{axis} [
        title=WRN28-2,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}\hspace*{2em}
\begin{tikzpicture}
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_wrn28-10_roc.csv}\roc
    \pgfplotstableread[col sep=comma]{data/multi/wrn28-2_wrn28-10_auc.csv}\auc
    \begin{axis} [
        title=WRN28-10,
        scale=0.31,
        width=1.0\linewidth,height=1.0\linewidth,
        % yticklabel= {\pgfmathprintnumber\tick},
        ylabel={True Positive Rate},
        ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
        % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
        xmode=log,ymode=log,
        xtick align = outside,
        ytick align = outside,
        ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
        legend pos=south east,
        legend columns=1,
        legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
        legend cell align={left},
        every axis plot/.append style={\ROCthickness},
        reverse legend=true,
        % title={\textbf{ROC}},
        ]
        \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
        \addlegendentry {\random}

        \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
        \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

        \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
        \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

        \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
        \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

        \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
        \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        % \legend{} % removes all the legend
    \end{axis}
\end{tikzpicture}
}

==> figure_scripts/ood_ratio.tex <==
% \begin{figure*}
%     \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \centering
        \pgfplotstableread[col sep=comma]{data/ood_ratio_auc.csv}\table
        \begin{axis}[
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={AUC (\%)},
            xlabel={Ratio of OOD Test Queries},
            ymin=30,ymax=80,xmin=0,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            %xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south west,
            legend columns=1,
            legend style={nodes={scale=0.7, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [color=\colorOnline, mark=star] table[x=ratio, y=lira] \table;
            \addlegendentry {LiRA}
            \addplot [color=\colorPopulation, mark=square] table[x=ratio, y=population] \table;
            \addlegendentry {Attack-P}
            \addplot [color=\colorReference, mark=triangle] table[x=ratio, y=reference] \table;
            \addlegendentry {Attack-R}
            \addplot [color=\colorRelative, mark=o] table[x=ratio, y=rmia] \table;
            \addlegendentry {RMIA}

        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \centering
        \pgfplotstableread[col sep=comma]{data/ood_ratio_fpr_0.csv}\table
        \begin{axis}[
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={TPR at 0\% FPR},
            xlabel={Ratio of OOD Test Queries},
            ymin=0,ymax=1.5,xmin=0,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            %xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=north east,
            legend columns=1,
            legend style={nodes={scale=0.7, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [color=\colorOnline, mark=star] table[x=ratio, y=lira] \table;
            \addlegendentry {LiRA}
            \addplot [color=\colorPopulation, mark=square] table[x=ratio, y=population] \table;
            \addlegendentry {Attack-P}
            \addplot [color=\colorReference, mark=triangle] table[x=ratio, y=reference] \table;
            \addlegendentry {Attack-R}
            \addplot [color=\colorRelative, mark=o] table[x=ratio, y=rmia] \table;
            \addlegendentry {RMIA}

        \end{axis}
    \end{tikzpicture}
    }


==> figure_scripts/purchase_low_num_ref_complete.tex <==
\begin{table}[h]
  \centering
  \pgfplotstableread[col sep=comma]{data/purchase100_num_ref_comparison.csv}\tab
  \pgfplotstableread[col sep=comma]{data/purchase_no_aug_comparison.csv}\purchasetab
      \resizebox{0.5\textwidth}{!}{
        \begin{tabular}{lllll}
          \toprule
          \multirow{2}{*}{\# Ref} &
            \multirow{2}{*}{Attack} &
            \multicolumn{1}{c}{\multirow{2}{*}{AUC}} &
            \multicolumn{2}{c}{\TPRatFPR} \\ \cmidrule{4-5}
           &
             &
            \multicolumn{1}{c}{} &
            \hundredth &
            \zero \\ \midrule
            \multirow{1}{*}{0} &
              \population &
              \pgfplotstablegetelem{0}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{population}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{4}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{population}}\of\tab\pgfplotsretval &
              \pgfplotstablegetelem{6}{{population}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{population}}\of\tab\pgfplotsretval \\
              \midrule
          \multirow{3}{*}{1} &
            \reference &
            \pgfplotstablegetelem{0}{{reference 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 1}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 1}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 1}}\of\tab\pgfplotsretval \\
           &
            \lira &
            \pgfplotstablegetelem{0}{{liraoffline 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 1}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 1}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 1}}\of\tab\pgfplotsretval \\
           &
            \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 1}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 1}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 1}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 1}}\of\tab\pgfplotsretval} \\
            \midrule
          \multirow{3}{*}{2} &
            \reference &
            \pgfplotstablegetelem{0}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 2}}\of\tab\pgfplotsretval \\
           &
            \lira \online &
            \pgfplotstablegetelem{0}{{liraonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 2}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 2}}\of\tab\pgfplotsretval \\
           &
            \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 2}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 2}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 2}}\of\tab\pgfplotsretval} \\
            \midrule
          \multirow{3}{*}{4} &
            \reference &
            \pgfplotstablegetelem{0}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference 4}}\of\tab\pgfplotsretval \\
           &
            \lira \online &
            \pgfplotstablegetelem{0}{{liraonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline 4}}\of\tab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraonline 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline 4}}\of\tab\pgfplotsretval \\
          &
             \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln 4}}\of\tab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln 4}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln 4}}\of\tab\pgfplotsretval} \\
            \midrule
          \multirow{3}{*}{127} &
            \reference &
            \pgfplotstablegetelem{0}{{reference}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{reference}}\of\purchasetab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{reference}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{reference}}\of\purchasetab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{reference}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{reference}}\of\purchasetab\pgfplotsretval \\
           &
            \lira &
            \pgfplotstablegetelem{0}{{liraoffline}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{liraoffline}}\of\purchasetab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{liraoffline}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{liraoffline}}\of\purchasetab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{liraoffline}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{liraoffline}}\of\purchasetab\pgfplotsretval \\
          &
            \textbf{\relative} &
            \textbf{\pgfplotstablegetelem{0}{{relativeofflineln}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relativeofflineln}}\of\purchasetab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relativeofflineln}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relativeofflineln}}\of\purchasetab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relativeofflineln}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relativeofflineln}}\of\purchasetab\pgfplotsretval} \\
            \midrule
          \multirow{2}{*}{254} &
            \lira \online &
            \pgfplotstablegetelem{0}{{lira}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{lira}}\of\purchasetab\pgfplotsretval &
            \pgfplotstablegetelem{4}{{lira}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{lira}}\of\purchasetab\pgfplotsretval &
            \pgfplotstablegetelem{6}{{lira}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{lira}}\of\purchasetab\pgfplotsretval \\
          &
            \textbf{\relative \online} &
            \textbf{\pgfplotstablegetelem{0}{{relative}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{relative}}\of\purchasetab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{4}{{relative}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{relative}}\of\purchasetab\pgfplotsretval} &
            \textbf{\pgfplotstablegetelem{6}{{relative}}\of\purchasetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{relative}}\of\purchasetab\pgfplotsretval} \\
            \bottomrule
          \end{tabular}
    }
  \caption{Performance of attacks obtained for attacking models trained on \textbf{Purchase-100} using varying number of reference models. All attacks are \textbf{low-cost and offline} by default (do not need new reference models to be trained per query). However, we also provide the result of online versions of LiRA and RMIA to showcase their highest performance. We do not use augmented queries. Results are averaged over 10 random target models.}
  \label{tab:purchase_models_2_4_new}
\end{table}

==> figure_scripts/rmia_id_ood_fpr.tex <==
% \begin{figure*}
%     \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \centering
        \pgfplotstableread[col sep=comma]{data/non_ood.csv}\table
        \begin{axis}[
            %title=FPR of OOD vs. ID non-member samples,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={Rate},
            xlabel={MIA Threshold $\beta$},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            %xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [color=blue, no marks] table[x=threshold, y={fpr_ood}] \table;
            \addlegendentry {FPR (OOD)}
            \addplot [color=red, no marks] table[x=threshold, y={fpr_id}] \table;
            \addlegendentry {FPR (ID)}
            \addplot [color=green, no marks] table[x=threshold, y={tpr}] \table;
            \addlegendentry {TPR}
        \end{axis}
    \end{tikzpicture}
    \begin{tikzpicture}
        \centering
        \pgfplotstableread[col sep=comma]{data/non_ood.csv}\table
        \begin{axis}[
            %title=FPR of OOD vs. ID non-member samples,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={False Positive Rate (OOD)},
            xlabel={False Positive Rate (ID)},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            %xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=north west,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [color=red, no marks] table[x={fpr_id}, y={fpr_ood}] \table;
        \end{axis}
    \end{tikzpicture}
    }


==> figure_scripts/rocs_atypical.tex <==
\begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

            \legend{}

        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{1 reference model (1 OUT)}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

            \legend{}
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{2 reference models (1 IN, 1 OUT)}
    \end{subfigure}



    \begin{subfigure}{\linewidth}
        \centering
        \scalebox{\ROCscaleFactor}{
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
            \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
            \begin{axis} [
                scale=0.31,
                width=1.0\linewidth,height=1.0\linewidth,
                ylabel={True Positive Rate},
                ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
                xmode=log,ymode=log,
                xtick align = outside,
                ytick align = outside,
                ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
                legend pos=south east,
                legend columns=1,
                legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
                legend cell align={left},
                every axis plot/.append style={\ROCthickness},
                reverse legend=true
                ]
                \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
                \addlegendentry {\random}

                \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
                \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

                \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
                \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

                \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
                \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

                \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
                \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

                \legend{}
            \end{axis}
        \end{tikzpicture}\hspace*{2em}
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
            \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
            \begin{axis} [
                scale=0.31,
                width=1.0\linewidth,height=1.0\linewidth,
                ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
                xtick align = outside,
                ytick align = outside,
                ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
                legend pos=south east,
                legend columns=1,
                legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
                legend cell align={left},
                every axis plot/.append style={\ROCthickness},
                reverse legend=true
                ]
                \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
                \addlegendentry {\random}

                \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
                \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

                \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
                \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

                \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
                \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

                \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
                \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

            \end{axis}
        \end{tikzpicture}
        }

        \caption{4 reference models (2 IN, 2 OUT)}
        \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

            \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{254 reference models (127 IN, 127 OUT)}
    \end{subfigure}

==> figure_scripts/rocs_atypical_single_row.tex <==
\begin{subfigure}{0.4\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=1,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

            % \legend{}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{1 reference model (1 OUT)}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=1,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

            % \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }

    \caption{254 reference models}
    \end{subfigure}

==> figure_scripts/rocs_atypical_typical.tex <==
\begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            title={1 reference model},
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

            % \legend{}

        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/atypical_rocs_auc.csv}\auc
        \begin{axis} [
            title={254 reference models},
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

            % \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }

\caption{Atypical samples}
\end{subfigure}

\begin{subfigure}{\linewidth}
\centering
\scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

            % \legend{}

        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

            % \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}

}

\caption{Typical samples}
\end{subfigure}

==> figure_scripts/rocs_ood_noise_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/rocs_ood_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/rocs_ood_auc.csv}\auc
        \begin{axis} [
            title=OOD as test samples,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            xlabel={False Positive Rate},
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

            % \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            % \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}
            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{4em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/rocs_noise_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/rocs_noise_auc.csv}\auc
        \begin{axis} [
            title=Noise as test samples,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            % yticklabel= {\pgfmathprintnumber\tick},
            xlabel={False Positive Rate},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

            % \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            % \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}

            % \legend{}
            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \pgfplotstableread[col sep=comma]{data/rocs/cifar10_noisy_members_scale_0.1_roc.csv}\roc
    %     \pgfplotstableread[col sep=comma]{data/rocs/cifar10_noisy_members_scale_0.1_auc.csv}\auc
    %     \begin{axis} [
    %         title=Noisy members as test samples,
    %         scale=0.31,
    %         width=1.0\linewidth,height=1.0\linewidth,
    %         xlabel={False Positive Rate},
    %         % yticklabel= {\pgfmathprintnumber\tick},
    %         ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    %         % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    %         % xmode=log,ymode=log,
    %         xtick align = outside,
    %         ytick align = outside,
    %         ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    %         legend pos=south east,
    %         legend columns=1,
    %         legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    %         legend cell align={left},
    %         every axis plot/.append style={\ROCthickness},
    %         reverse legend=true,
    %         % title={\textbf{ROC}},
    %         ]
    %         \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    %         \addlegendentry {\random}

    %         \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
    %         \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

    %         % \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
    %         % \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}
            
    %         \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
    %         \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

    %         \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
    %         \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}

    %         % \legend{}
    %         %\legend{} % removes all the legend
    %     \end{axis}
    % \end{tikzpicture}\hspace*{2em}
}


==> figure_scripts/rocs_ood_script.tex <==
% \begin{figure*}
%     \centering
\scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/rocs/rocs_ood_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/rocs/rocs_ood_auc.csv}\auc
        \begin{axis} [
            title=OOD as test samples,
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            xlabel={False Positive Rate},
            % yticklabel= {\pgfmathprintnumber\tick},
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
            % xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            % title={\textbf{ROC}},
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={Attack-P}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{Attack-P}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}
            %\legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    % \begin{tikzpicture}
    %     \pgfplotstableread[col sep=comma]{data/rocs/cifar10_noisy_members_scale_0.1_roc.csv}\roc
    %     \pgfplotstableread[col sep=comma]{data/rocs/cifar10_noisy_members_scale_0.1_auc.csv}\auc
    %     \begin{axis} [
    %         title=Noisy members as test samples,
    %         scale=0.31,
    %         width=1.0\linewidth,height=1.0\linewidth,
    %         xlabel={False Positive Rate},
    %         % yticklabel= {\pgfmathprintnumber\tick},
    %         ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
    %         % xlabel={False Positive Rate},% axis y line*=left,axis x line*=bottom,
    %         % xmode=log,ymode=log,
    %         xtick align = outside,
    %         ytick align = outside,
    %         ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
    %         legend pos=south east,
    %         legend columns=1,
    %         legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
    %         legend cell align={left},
    %         every axis plot/.append style={\ROCthickness},
    %         reverse legend=true,
    %         % title={\textbf{ROC}},
    %         ]
    %         \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
    %         \addlegendentry {\random}

    %         \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={LiRA}, col sep=comma] \roc;
    %         \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{LiRA}\of\auc\pgfplotsretval)}

    %         % \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
    %         % \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}
            
    %         \addplot [\colorReference,no marks] table[x=random,y={Attack-R}, col sep=comma] \roc;
    %         \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{Attack-R}}\of\auc\pgfplotsretval)}

    %         \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={RMIA}, col sep=comma] \roc;
    %         \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{RMIA}}\of\auc\pgfplotsretval)}

    %         % \legend{}
    %         %\legend{} % removes all the legend
    %     \end{axis}
    % \end{tikzpicture}\hspace*{2em}
}


==> figure_scripts/rocs_typical.tex <==
\begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

            \legend{}

        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{1 reference model (1 OUT)}
    \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

            \legend{}
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 2}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 2}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 2}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 2}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 2}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 2}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{2 reference models (1 IN, 1 OUT)}
    \end{subfigure}



    \begin{subfigure}{\linewidth}
        \centering
        \scalebox{\ROCscaleFactor}{
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
            \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
            \begin{axis} [
                scale=0.31,
                width=1.0\linewidth,height=1.0\linewidth,
                ylabel={True Positive Rate},
                ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
                xmode=log,ymode=log,
                xtick align = outside,
                ytick align = outside,
                ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
                legend pos=south east,
                legend columns=1,
                legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
                legend cell align={left},
                every axis plot/.append style={\ROCthickness},
                reverse legend=true
                ]
                \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
                \addlegendentry {\random}

                \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
                \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

                \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
                \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

                \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
                \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

                \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
                \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

                \legend{}
            \end{axis}
        \end{tikzpicture}\hspace*{2em}
        \begin{tikzpicture}
            \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
            \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
            \begin{axis} [
                scale=0.31,
                width=1.0\linewidth,height=1.0\linewidth,
                ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
                xtick align = outside,
                ytick align = outside,
                ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
                legend pos=south east,
                legend columns=1,
                legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
                legend cell align={left},
                every axis plot/.append style={\ROCthickness},
                reverse legend=true
                ]
                \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
                \addlegendentry {\random}

                \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
                \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

                \addplot [\colorReference,no marks] table[x=random,y={reference 4}, col sep=comma] \roc;
                \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 4}}\of\auc\pgfplotsretval)}

                \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 4}, col sep=comma] \roc;
                \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 4}\of\auc\pgfplotsretval)}

                \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 4}, col sep=comma] \roc;
                \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 4}}\of\auc\pgfplotsretval)}

            \end{axis}
        \end{tikzpicture}
        }

        \caption{4 reference models (2 IN, 2 OUT)}
        \end{subfigure}

    \begin{subfigure}{\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

            \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}\hspace*{2em}
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=0.31,
            width=1.0\linewidth,height=1.0\linewidth,
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1, % xtick={0.00001, 0.001, 1.0}, ytick={0.00001, 0.001, 1.0},
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{254 reference models (127 IN, 127 OUT)}
    \end{subfigure}

==> figure_scripts/rocs_typical_single_row.tex <==
\begin{subfigure}{0.4\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=1,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 1}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 1}\of\auc\pgfplotsretval)}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 1}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 1}}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 1}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 1}}\of\auc\pgfplotsretval)}

            % \legend{}

        \end{axis}
    \end{tikzpicture}
    }

    \caption{1 reference model (1 OUT)}
    \end{subfigure}
    \begin{subfigure}{0.4\linewidth}
    \centering
    \scalebox{\ROCscaleFactor}{
    \begin{tikzpicture}
        \pgfplotstableread[col sep=comma]{data/typical_rocs_roc.csv}\roc
        \pgfplotstableread[col sep=comma]{data/typical_rocs_auc.csv}\auc
        \begin{axis} [
            scale=1,
            width=1.0\linewidth,height=1.0\linewidth,
            ylabel={True Positive Rate},
            ymin=10e-6,ymax=1,xmin=10e-6,xmax=1,
            xmode=log,ymode=log,
            xtick align = outside,
            ytick align = outside,
            ylabel near ticks,ylabel style={align=center, text width=4cm, font=\small},
            legend pos=south east,
            legend columns=1,
            legend style={nodes={scale=0.6, transform shape}, fill opacity=0.6, draw opacity=1,text opacity=1},
            legend cell align={left},
            every axis plot/.append style={\ROCthickness},
            reverse legend=true,
            ]
            \addplot [\colorRandom,dashed] table[x=random,y=random, col sep=comma] \roc;
            \addlegendentry {\random}

            \addplot [\colorPopulation,no marks] table[x=random,y={population}, col sep=comma] \roc;
            \addlegendentry {\population (\AUC=\pgfplotstablegetelem{0}{{population}}\of\auc\pgfplotsretval)}

            \addplot [\colorReference,no marks] table[x=random,y={reference 127}, col sep=comma] \roc;
            \addlegendentry {\reference (\AUC=\pgfplotstablegetelem{0}{{reference 127}}\of\auc\pgfplotsretval)}

            \addplot [\colorOnline,no marks,\styleAugOthers] table[x=random,y={lira 254}, col sep=comma] \roc;
            \addlegendentry {\lira (\AUC=\pgfplotstablegetelem{0}{lira 254}\of\auc\pgfplotsretval)}

            \addplot [\colorRelative,no marks,\styleAugOurs] table[x=random,y={relative 254}, col sep=comma] \roc;
            \addlegendentry {\relative (\AUC=\pgfplotstablegetelem{0}{{relative 254}}\of\auc\pgfplotsretval)}

            % \legend{} % removes all the legend
        \end{axis}
    \end{tikzpicture}
    }

    \caption{254 reference models}
    \end{subfigure}

==> figure_scripts/signal_comparison_table.tex <==
\begin{table}[t]
    \centering
    \pgfplotstableread[col sep=comma]{data/signal_comparison_table_updated.csv}\tab % softmax,softmax margin,taylor,taylor softmax
    	\resizebox{0.55\textwidth}{!}{
    		\begin{tabular}{lllll}
    		\toprule
    		 \multicolumn{1}{c}{\multirow{2}{*}{Confidence Function}} & \multicolumn{1}{c}{\multirow{2}{*}{AUC}}                                                                                                                        & \multicolumn{2}{c}{\TPRatFPR}                                                                                                                                                                                                                                                                                                     \\ \cmidrule{3-4}
    										  \multicolumn{1}{c}{}                                               & \multicolumn{1}{c}{}                                                                                                                                                                                                                                                                               & \multicolumn{1}{c}{\hundredth}                                                                                                                                   & \multicolumn{1}{c}{\zero}                                                                                                                                   \\ \midrule
    															   Softmax                                                            & \pgfplotstablegetelem{0}{{softmax}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{softmax}}\of\tab\pgfplotsretval                                                                             & \pgfplotstablegetelem{4}{{softmax}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{softmax}}\of\tab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{softmax}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{softmax}}\of\tab\pgfplotsretval                                      \\
    															   SM-Softmax                                            & \pgfplotstablegetelem{0}{{softmax margin}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{softmax margin}}\of\tab\pgfplotsretval                                                                             & \textbf{\pgfplotstablegetelem{4}{{softmax margin}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{softmax margin}}\of\tab\pgfplotsretval}                                        & \pgfplotstablegetelem{6}{{softmax margin}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{softmax margin}}\of\tab\pgfplotsretval                                      \\
    															   Taylor-Softmax                                                      & \pgfplotstablegetelem{0}{{taylor}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{taylor}}\of\tab\pgfplotsretval                                                                             & \pgfplotstablegetelem{4}{{taylor}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{taylor}}\of\tab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{taylor}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{taylor}}\of\tab\pgfplotsretval                                      \\
    															   SM-Taylor-Softmax                                        & \textbf{\pgfplotstablegetelem{0}{{taylor softmax}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{taylor softmax}}\of\tab\pgfplotsretval}                                                   & \pgfplotstablegetelem{4}{{taylor softmax}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{taylor softmax}}\of\tab\pgfplotsretval                           & \textbf{\pgfplotstablegetelem{6}{{taylor softmax}}\of\tab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{taylor softmax}}\of\tab\pgfplotsretval}                         \\ \bottomrule

    		\end{tabular}
    	}
    \caption{ Performance of \relative obtained with various confidence functions. The number of reference models, trained with CIFAR-10, is 254. The soft-margin $m$ and the order $n$ in Taylor-based functions are 0.6 and 4, respectively.}
    \label{tab:prob_functions}
\end{table}

==> figure_scripts/z_fraction_comparison_table.tex <==
\begin{table}[t]
\centering
\pgfplotstableread[col sep=comma]{data/relative_ratio_comparison_table_updated.csv}\relativetab
    \resizebox{0.45\textwidth}{!}{
    \begin{tabular}{llllll}
    \toprule
    \multirow{2}{*}{\# population samples $z$} & \multirow{2}{*}{AUC}   & \multicolumn{2}{c}{\TPRatFPR}  \\ \cmidrule{3-4}
                                &                        & \hundredth & \zero             \\ \midrule
    25 samples                                                             & \pgfplotstablegetelem{0}{{z 25}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 25}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 25}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 25}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 25}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 25}}\of\relativetab\pgfplotsretval                                      \\
    250 samples                                                             & \pgfplotstablegetelem{0}{{z 250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 250}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 250}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 250}}\of\relativetab\pgfplotsretval                                      \\
    1250 samples                                                             & \pgfplotstablegetelem{0}{{z 1250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 1250}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 1250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 1250}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 1250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 1250}}\of\relativetab\pgfplotsretval                                      \\
    2500 samples                                                             & \pgfplotstablegetelem{0}{{z 2500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 2500}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 2500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 2500}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 2500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 2500}}\of\relativetab\pgfplotsretval                                      \\
    6250 samples                                                             & \pgfplotstablegetelem{0}{{z 6250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 6250}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 6250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 6250}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 6250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 6250}}\of\relativetab\pgfplotsretval                                      \\
    12500 samples                                                             & \pgfplotstablegetelem{0}{{z 12500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 12500}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 12500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 12500}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 12500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 12500}}\of\relativetab\pgfplotsretval                                      \\
    25000 samples                                                              & \pgfplotstablegetelem{0}{{z 25000}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 25000}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 25000}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 25000}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 25000}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 25000}}\of\relativetab\pgfplotsretval                                      \\ \bottomrule
    \end{tabular}
  }
\caption{Performance of \relative\online using different number of random $z$ samples. The number of reference models, trained on CIFAR-10, is 254 (127 IN, 127 OUT). Here, we do not use augmented queries. Results are averaged over 10 random target models. 
%\textcolor{red}{The result with 1 reference model is presented in Table~\ref{tab:z_fraction_1_ref} in Appendix~\ref{app:z_samples}.}
}
\label{tab:z_fraction}
\end{table}

==> figure_scripts/z_fraction_comparison_table_1_ref.tex <==
\begin{table}[h]
\centering
\pgfplotstableread[col sep=comma]{data/relative_ratio_comparison_table_updated_1_ref.csv}\relativetab
    \resizebox{0.5\textwidth}{!}{
    \begin{tabular}{llllll}
    \toprule
    \multirow{2}{*}{\# population samples $z$} & \multirow{2}{*}{AUC}   & \multicolumn{2}{c}{\TPRatFPR}  \\ \cmidrule{3-4}
                                &                        & \hundredth & \zero             \\ \midrule
    25 samples                                                             & \pgfplotstablegetelem{0}{{z 25}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 25}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 25}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 25}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 25}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 25}}\of\relativetab\pgfplotsretval                                      \\
    250 samples                                                             & \pgfplotstablegetelem{0}{{z 250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 250}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 250}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 250}}\of\relativetab\pgfplotsretval                                      \\
    1250 samples                                                             & \pgfplotstablegetelem{0}{{z 1250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 1250}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 1250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 1250}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 1250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 1250}}\of\relativetab\pgfplotsretval                                      \\
    2500 samples                                                             & \pgfplotstablegetelem{0}{{z 2500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 2500}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 2500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 2500}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 2500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 2500}}\of\relativetab\pgfplotsretval                                      \\
    6250 samples                                                             & \pgfplotstablegetelem{0}{{z 6250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 6250}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 6250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 6250}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 6250}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 6250}}\of\relativetab\pgfplotsretval                                      \\
    12500 samples                                                             & \pgfplotstablegetelem{0}{{z 12500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 12500}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 12500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 12500}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 12500}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 12500}}\of\relativetab\pgfplotsretval
    \\
    25000 samples                                                             & \pgfplotstablegetelem{0}{{z 25000}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{1}{{z 25000}}\of\relativetab\pgfplotsretval                                      & \pgfplotstablegetelem{4}{{z 25000}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{5}{{z 25000}}\of\relativetab\pgfplotsretval                                        & \pgfplotstablegetelem{6}{{z 25000}}\of\relativetab\pgfplotsretval$\,\pm\,$\pgfplotstablegetelem{7}{{z 25000}}\of\relativetab\pgfplotsretval
    \\ \bottomrule
    \end{tabular}
  }
\caption{Performance of \relative\offline using different number of random $z$ samples. We only use \textbf{1 (OUT) reference model}, trained on CIFAR-10. Here, we do not use augmented queries. Results are averaged over 10 random target models.}
\label{tab:z_fraction_1_ref}
\end{table}
